Comparison between $Fermi$ Detected and non-$Fermi$ Detected Superluminal Sources

Active galactic nuclei (AGNs) have been attracting research attention due to their special observable properties. Specifically, a majority of AGNs are detected by Fermi-LAT missions, but not by Fermi-LAT, which raises the question of whether any differences exist between the two. To answer this issue, we compile a sample of 291 superluminal AGNs (189 FDSs and 102 non-FDSs) from available multi-wavelength radio, optical, and X-ray (or even $\gamma$-ray) data and Doppler factors and proper motion ($\mu$) (or apparent velocity ($\beta_{\rm{app}}$)); calculated the apparent velocity from their proper motion, Lorentz factor ($\Gamma$), viewing angle ($\phi$) and co-moving viewing angle ($\phi_{co}$) for the sources with available Doppler factor ($\delta$); and performed some statistical analyses for both types. Our study indicated that1. In terms of average values, FDSs have higher proper motions ($\mu$), apparent velocities ($\beta_{\rm app}$), Doppler factor ($\delta$), Lorentz factor ($\Gamma$), and smaller viewing angle ($\phi$). Nevertheless, there is no clear difference in co-moving viewing angles ($\phi_{\rm co}$).

==> (inline-0) <==
\begin{deluxetable}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\tabletypesize{\tiny}
 \tablecaption{Full table of Table 1}
  \tablewidth{0pt}
 \tablehead{
  \colhead{ FGL name }&
  \colhead{ Class } &
  \colhead{ redshift } &
  \colhead{ $\delta_R$  } &
  \colhead{ Ref } &
  \colhead{ $m_o$  } &
  \colhead{ Ext  }&
  \colhead{ S$_R$  }&
  \colhead{ S$_X$  }&
  \colhead{ $\Gamma_{\gamma}$  }&
  \colhead{ F$\gamma$  }&
  \colhead{ $\mu$ }&
  \colhead{ comp }&
  \colhead{ Ref } &
  \colhead{ $\beta$ }\\
  \colhead{ Other name }&
  \colhead{ }&
  \colhead{ }&
  \colhead{ }&
  \colhead{ }&
  \colhead{ $magnitude $}&
  \colhead{ }&
  \colhead{ $mJy$ }&
  \colhead{ $1 \times 10^{-12} ~cgs$ }&
  \colhead{ }&
  \colhead{ $ph/cm^{2}/s$ }&
  \colhead{ $\mu as/yr$ }&
  \colhead{ }&
  \colhead{ }&
  \colhead{}\\
  \colhead{(1) }&
  \colhead{(2) }&
  \colhead{(3) }&
  \colhead{(4) }&
  \colhead{(5) }&
  \colhead{(6) }&
  \colhead{(7) }&
  \colhead{(8) }&
  \colhead{(9) }&
  \colhead{(10) }&
  \colhead{(11) }&
  \colhead{(12) }&
  \colhead{(13) }&
  \colhead{(14) }&
  \colhead{(15) }
    }
 \startdata
0007+106 	&	G	&	0.089	&	2.51	&	L18	&	15.8	&	0.227	&	98	&	6.14	&		&		&	204 $\pm$ 12	&	1	&	MOJAVE	&	1.197$\pm$0.069	\\	
III ZW 2	&		&		&		&		&		&		&		&		&		&		&	269 $\pm$ 50	&	4	&	MOJAVE	&	1.58$\pm$0.29	\\	\hline
1FGL J1159.4-2149	&	F	&	0.927	&		&		&	17.8	&	0.104	&	386	&	0	&		&		&	9.3 $\pm$ 3.8	&	1	&	MOJAVE	&	0.46$\pm$0.19	\\	
1157-215 	&		&		&		&		&		&		&		&		&		&		&	83 $\pm$ 22	&	2	&	MOJAVE	&	4.1$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	26.2 $\pm$ 8.0	&	3	&	MOJAVE	&	1.30$\pm$0.40	\\	 \hline
1FGL J1245.8-0632	&	F	&	1.286	&		&		&	19.6	&	0.068	&	551	&	0	&		&		&	358 $\pm$ 53	&	1	&	MOJAVE	&	22.5$\pm$3.4	\\	
1243-072 	&		&		&		&		&		&		&		&		&		&		&	17.6 $\pm$ 8.9	&	3	&	MOJAVE	&	1.11$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&		&		&	40 $\pm$ 16	&	4	&	MOJAVE	&	2.51$\pm$1.00	\\	 \hline
 2FGLJ2148.2+0659 	&	F	&	0.999	&	1.2	&	L18	&	15.9	&	0.186	&	2590	&	1.46	&	2.77	&	3.90E-10	&	59.0 $\pm$ 1.8	&	2a 	&	MOJAVE	&	3.092$\pm$0.096	\\	
2145+067	&		&		&		&		&		&		&		&		&		&		&	50.1 $\pm$ 9.1	&	3a 	&	MOJAVE	&	2.63$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&		&		&	49.2 $\pm$ 3.3	&	5	&	MOJAVE	&	2.58$\pm$0.17	\\	
	&		&		&		&		&		&		&		&		&		&		&	59.3 $\pm$ 3.8	&	7	&	MOJAVE	&	3.11$\pm$0.20	\\	
	&		&		&		&		&		&		&		&		&		&		&	27.6 $\pm$ 3.8	&	8	&	MOJAVE	&	1.45$\pm$0.20	\\	 \hline
3FGL J0006.4+3825	&	F	&	0.229	&	5.23	&	L18	&	17.6	&	0.205	&	572	&	0.75	&	2.617	&	6.06E-10	&	9$\pm$38	&	C1	&	CJF	&	0.12$\pm$0.52	\\	
 S4 0003+38 	&		&		&		&		&		&		&		&		&		&		&	135$\pm$37	&	C2	&	CJF	&	1.85$\pm$0.51	\\	
	&		&		&		&		&		&		&		&		&		&		&	145	&	C3	&	CJF	&	1.99$\pm$0	\\	
	&		&		&		&		&		&		&		&		&		&		&	336	&	C4	&	CJF	&	4.6$\pm$0	\\	 \hline
3FGL J0051.0-0649	&	F	&	1.975	&	5.61	&	L18	&	19.5	&	0.132	&	905	&	0.27	&	2.105	&	1.40E-09	&	162 $\pm$ 119	&	1	&	MOJAVE	&	13.4$\pm$9.8	\\	
0048-071 	&		&		&		&		&		&		&		&		&		&		&	131 $\pm$ 10	&	2	&	MOJAVE	&	10.79$\pm$0.85	\\	
	&		&		&		&		&		&		&		&		&		&		&	20 $\pm$ 23	&	3	&	MOJAVE	&	1.6$\pm$1.9	\\	 \hline
3FGL J0102.8+5825	&	F	&	0.644	&	18.51	&	L18	&	19	&	11.267	&	849	&	0.79	&	2.094	&	6.18E-09	&	140.7 $\pm$ 9.1	&	2a 	&	MOJAVE	&	5.20$\pm$0.34	\\	
0059+581	&		&		&		&		&		&		&		&		&		&		&	185 $\pm$ 13	&	3a 	&	MOJAVE	&	6.83$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&		&		&	154 $\pm$ 11	&	4	&	MOJAVE	&	5.68$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&		&		&	233.2 $\pm$ 8.6	&	5a 	&	MOJAVE	&	8.62$\pm$0.32	\\	 \hline
3FGL J0108.7+0134	&	F	&	2.099	&	2.64	&	L18	&	18.1	&	0.055	&	2621	&	0.22	&	2.26	&	5.27E-09	&	139 $\pm$ 14	&	1a 	&	MOJAVE	&	11.9$\pm$1.2	\\	
0106+013	&		&		&		&		&		&		&		&		&		&		&	303 $\pm$ 33	&	2	&	MOJAVE	&	25.8$\pm$2.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	189.8 $\pm$ 8.2	&	3a 	&	MOJAVE	&	16.17$\pm$0.70	\\	
	&		&		&		&		&		&		&		&		&		&		&	128 $\pm$ 15	&	4	&	MOJAVE	&	10.9$\pm$1.3	\\	 \hline
3FGL J0110.2+6806	&	B	&	0.29	&		&		&	16.5	&	2.63	&	0	&	0.28	&	1.991	&	1.92E-09	&	357 $\pm$ 69	&	1	&	MOJAVE	&	6.5$\pm$1.3	\\	
0106+678 	&		&		&		&		&		&		&		&		&		&		&	91 $\pm$ 22	&	2	&	MOJAVE	&	1.65$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&		&		&	23.2 $\pm$ 9.0	&	3	&	MOJAVE	&	0.42$\pm$0.16	\\	
	&		&		&		&		&		&		&		&		&		&		&	64.1 $\pm$ 7.9	&	4	&	MOJAVE	&	1.16$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&		&		&	10.4 $\pm$ 5.4e	&	5	&	MOJAVE	&	0.189$\pm$0.097	\\	\hline
3FGL J0112.8+3207	&	F	&	0.603	&	10.21	&	L18	&	16.4	&	0.13	&	685	&	4.38	&	2.363	&	3.04E-09	&	427 $\pm$ 12	&	1	&	MOJAVE	&	14.95$\pm$0.44	\\	
0110+318 	&		&		&		&		&		&		&		&		&		&		&	496 $\pm$ 43	&	2	&	MOJAVE	&	17.3$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&		&		&	543 $\pm$ 31	&	3	&	MOJAVE	&	19.0$\pm$1.1	\\	 \hline
3FGL J0116.0-1134	&	F	&	0.67	&	8.22	&	L18	&	17.7	&	0.067	&	1785	&	0.9	&	2.344	&	1.20E-09	&	163 $\pm$ 58	&	1	&	MOJAVE	&	6.2$\pm$2.2	\\	
0113-118 	&		&		&		&		&		&		&		&		&		&		&	449 $\pm$ 46	&	2	&	MOJAVE	&	17.2$\pm$1.7	\\	
	&		&		&		&		&		&		&		&		&		&		&	396 $\pm$ 46	&	3	&	MOJAVE	&	15.2$\pm$1.7	\\	
	&		&		&		&		&		&		&		&		&		&		&	71 $\pm$ 49	&	4	&	MOJAVE	&	2.7$\pm$1.9	\\	
	&		&		&		&		&		&		&		&		&		&		&	59 $\pm$ 10	&	5	&	MOJAVE	&	2.25$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&		&		&	9 $\pm$ 18e	&	6	&	MOJAVE	&	0.36$\pm$0.70	\\	
	&		&		&		&		&		&		&		&		&		&		&	125 $\pm$ 60	&	12	&	MOJAVE	&	4.8$\pm$2.3	\\	 \hline
3FGL J0118.8-2142	&	F	&	1.161	&		&		&	17.6	&	0.032	&	447	&	0.14	&	2.348	&	3.00E-09	&	5 $\pm$ 32	&	1	&	MOJAVE	&	0.3$\pm$1.9	\\	
0116-219 	&		&		&		&		&		&		&		&		&		&		&	27 $\pm$ 15	&	2	&	MOJAVE	&	1.59$\pm$0.89	\\	\hline
3FGL J0132.6-1655	&	F	&	1.02	&	12.53	&	L18	&	18.6	&	0.046	&	830	&	0.27	&	2.43	&	1.92E-09	&	511 $\pm$ 102	&	3	&	MOJAVE	&	27.2$\pm$5.4	\\	
0130-171 	&		&		&		&		&		&		&		&		&		&		&	522 $\pm$ 54	&	4	&	MOJAVE	&	27.8$\pm$2.9	\\	 \hline
3FGL J0137.0+4752	&	F	&	0.859	&	12.73	&	L18	&	18.1	&	0.346	&	1138	&	1.04	&	2.146	&	5.10E-09	&	14.5 $\pm$ 4.8	&	1a 	&	MOJAVE	&	0.68$\pm$0.23	\\	
133+476	&		&		&		&		&		&		&		&		&		&		&	135 $\pm$ 22	&	2	&	MOJAVE	&	6.3$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	278 $\pm$ 54	&	3	&	MOJAVE	&	13.0$\pm$2.5	\\	
	&		&		&		&		&		&		&		&		&		&		&	106.4 $\pm$ 6.9	&	5a 	&	MOJAVE	&	4.97$\pm$0.32	\\	
	&		&		&		&		&		&		&		&		&		&		&	354 $\pm$ 12	&	11	&	MOJAVE	&	16.54$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&		&		&	200 $\pm$ 25	&	12	&	MOJAVE	&	9.3$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	52.9 $\pm$ 6.2	&	13	&	MOJAVE	&	2.47$\pm$0.29	\\	 \hline
3FGL J0145.1-2732	&	F	&	1.155	&		&		&	17.5	&	0.034	&	923	&	0.5	&	2.57	&	1.36E-09	&	19 $\pm$ 15	&	3	&	MOJAVE	&	1.09$\pm$0.88	\\	
0142-278 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J0204.8+3212	&	F	&	1.466	&	3.08	&	L18	&	17.9	&	0.135	&	657	&	0.5	&	2.945	&	3.64E-10	&	148 $\pm$ 15	&	1	&	MOJAVE	&	10.1$\pm$1.0	\\	
B2 0202+31	&		&		&		&		&		&		&		&		&		&		&	36 $\pm$ 13	&	2	&	MOJAVE	&	2.47$\pm$0.91	\\	 \hline
3FGL J0205.0+1510	&	F	&	0.405	&	4.71	&	L18	&	22	&	0.122	&	4068	&	0.02	&	2.53	&	6.71E-10	&	35.2 $\pm$ 9.5	&	1	&	MOJAVE	&	0.87$\pm$0.23	\\	
0202+149	&		&		&		&		&		&		&		&		&		&		&	12 $\pm$ 26e	&	2	&	MOJAVE	&	0.31$\pm$0.63	\\	
	&		&		&		&		&		&		&		&		&		&		&	644 $\pm$ 31	&	4	&	MOJAVE	&	15.88$\pm$0.75	\\	
	&		&		&		&		&		&		&		&		&		&		&	568 $\pm$ 53	&	5	&	MOJAVE	&	14.0$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	358 $\pm$ 23	&	8	&	MOJAVE	&	8.82$\pm$0.58	\\	
	&		&		&		&		&		&		&		&		&		&		&	100 $\pm$ 16	&	10	&	MOJAVE	&	2.47$\pm$0.40	\\	 \hline
3FGL J0205.2-1700	&	F	&	1.739	&	3.19	&	L18	&	17.4	&	0.072	&	1220	&	0.57	&	2.759	&	8.59E-10	&	257 $\pm$ 56	&	2	&	MOJAVE	&	19.6$\pm$4.3	\\	
0202-172 	&		&		&		&		&		&		&		&		&		&		&	208 $\pm$ 41	&	3	&	MOJAVE	&	15.9$\pm$3.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	68 $\pm$ 24	&	4	&	MOJAVE	&	5.2$\pm$1.8	\\	 \hline
3FGL J0211.2+1051	&	B	&	0.2	&	8.41	&	L18	&	15.4	&	0.34	&	319	&	3.83	&	2.011	&	5.30E-09	&	164 $\pm$ 243	&	1	&	MOJAVE	&	2.1$\pm$3.1	\\	
0208+106 	&		&		&		&		&		&		&		&		&		&		&	377 $\pm$ 56	&	2	&	MOJAVE	&	4.82$\pm$0.72	\\	
	&		&		&		&		&		&		&		&		&		&		&	332 $\pm$ 54	&	3	&	MOJAVE	&	4.24$\pm$0.69	\\	 \hline
3FGL J0217.5+7349	&	F	&	2.367	&	66.21	&	L18	&	18.9	&	1.727	&	2272	&	0.54	&	2.1929	&	4.04E-09	&	47$\pm$21	&	C1	&	B08	&	3.94$\pm$1.76	\\	
0212+735	&		&		&		&		&		&		&		&		&		&		&	176$\pm$78	&	C2	&	B08	&	14.74$\pm$6.53	\\	
	&		&		&		&		&		&		&		&		&		&		&	36$\pm$63	&	C3	&	B08	&	3.01$\pm$5.27	\\	
	&		&		&		&		&		&		&		&		&		&		&	24$\pm$183	&	C4	&	B08	&	2.01$\pm$15.32	\\	
	&		&		&		&		&		&		&		&		&		&		&	47$\pm$59	&	C5	&	B08	&	3.94$\pm$4.94	\\	 \hline
3FGL J0217.8+0143	&	F	&	1.715	&	39.24	&	L18	&	16.2	&	0.076	&	751	&	0.56	&	2.193	&	4.04E-09	&	209 $\pm$ 55	&	1	&	MOJAVE	&	15.8$\pm$4.1	\\	
PKS 0215+015	&		&		&		&		&		&		&		&		&		&		&	333 $\pm$ 15	&	2a 	&	MOJAVE	&	25.3$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	133 $\pm$ 15	&	3	&	MOJAVE	&	10.0$\pm$1.1	\\	 \hline
3FGL J0222.6+4301	&	B	&	0.444	&	3.4	&	L18	&	14.5	&	0.193	&	2303	&	2.29	&	1.88	&	1.93E-08	&	216$\pm$15	&	C1	&	B08	&	5.43$\pm$0.38	\\	
 3C 66A 	&		&		&		&		&		&		&		&		&		&		&	42$\pm$24	&	C2	&	B08	&	1.06$\pm$0.6	\\	
	&		&		&		&		&		&		&		&		&		&		&	219$\pm$93	&	C3	&	B08	&	5.5$\pm$2.34	\\	
	&		&		&		&		&		&		&		&		&		&		&	552$\pm$187	&	C4	&	B08	&	13.87$\pm$4.7	\\	 \hline
3FGL J0230.8+4032	&	F	&	1.019	&	27.02	&	L18	&	17.7	&	0.108	&	451	&	1.4	&	2.549	&	9.56E-10	&	15$\pm$12	&	C1	&	CJF	&	0.74$\pm$0.59	\\	
B3 0227+403	&		&		&		&		&		&		&		&		&		&		&	75$\pm$20	&	C2	&	CJF	&	3.71$\pm$0.99	\\	
	&		&		&		&		&		&		&		&		&		&		&	66$\pm$22	&	C3	&	CJF	&	3.26$\pm$1.09	\\	 \hline
3FGL J0237.9+2848	&	F	&	1.206	&	11.83	&	L18	&	18.1	&	0.349	&	2197	&	0.58	&	2.162	&	9.75E-09	&	345 $\pm$ 16	&	1	&	MOJAVE	&	20.72$\pm$0.97	\\	
0234+285	&		&		&		&		&		&		&		&		&		&		&	197.0 $\pm$ 6.9	&	3	&	MOJAVE	&	11.84$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&		&		&	168.2 $\pm$ 6.5	&	6	&	MOJAVE	&	10.11$\pm$0.39	\\	
	&		&		&		&		&		&		&		&		&		&		&	157 $\pm$ 12	&	8	&	MOJAVE	&	9.46$\pm$0.73	\\	
	&		&		&		&		&		&		&		&		&		&		&	409 $\pm$ 24	&	10	&	MOJAVE	&	24.6$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	8 $\pm$ 15e	&	12	&	MOJAVE	&	0.51$\pm$0.88	\\	 \hline
3FGL J0238.6+1636	&	B	&	0.94	&	43.53	&	L18	&	18.5	&	0.182	&	1941	&	1.24	&	2.057	&	1.03E-08	&	510$\pm$140	&	C1	&	PBE06	&	23.75$\pm$6.52	\\	
AO 0235+164	&		&		&		&		&		&		&		&		&		&		&	180$\pm$30	&	C2	&	PBE06	&	8.38$\pm$1.4	\\	 \hline
3FGL J0252.8-2218	&	F	&	1.427	&	11.7	&	O16	&	19.8	&	0.068	&	443	&	0.37	&	2.153	&	5.34E-09	&	13 $\pm$ 31	&	2	&	MOJAVE	&	0.9$\pm$2.1	\\	
0250-225	&		&		&		&		&		&		&		&		&		&		&	18.1 $\pm$ 8.1	&	3	&	MOJAVE	&	1.21$\pm$0.54	\\	 \hline
3FGL J0303.4-2407	&	B	&	0.26	&		&		&	15.4	&	0.051	&	700	&	5.78	&	1.918	&	5.74E-09	&	139 $\pm$ 31	&	2	&	MOJAVE	&	2.33$\pm$0.51	\\	
0301-243 	&		&		&		&		&		&		&		&		&		&		&	56 $\pm$ 39	&	3	&	MOJAVE	&	0.93$\pm$0.66	\\	
	&		&		&		&		&		&		&		&		&		&		&	87 $\pm$ 21	&	4	&	MOJAVE	&	1.45$\pm$0.34	\\	 \hline
3FGL J0303.6+4716	&	B	&	0.475	&		&		&	16.2	&	0.593	&	963	&	0.36	&	2.284	&	2.27E-09	&	464 $\pm$ 12	&	1a 	&	MOJAVE	&	12.38$\pm$0.32	\\	
0300+470 	&		&		&		&		&		&		&		&		&		&		&	54 $\pm$ 15	&	2	&	MOJAVE	&	1.44$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&		&		&	19.8 $\pm$ 2.5	&	3a 	&	MOJAVE	&	0.53$\pm$0.07	\\	 \hline
3FGL J0325.2+3410	&	G	&	0.061	&		&		&	13.1	&	0.482	&	614	&	3.25	&	2.438	&	7.38E-10	&	115 $\pm$ 52	&	2	&	MOJAVE	&	0.46$\pm$0.21	\\	
0321+340 	&		&		&		&		&		&		&		&		&		&		&	2251 $\pm$ 79	&	3	&	MOJAVE	&	9.05$\pm$0.32	\\	
	&		&		&		&		&		&		&		&		&		&		&	1312 $\pm$ 246	&	4	&	MOJAVE	&	5.28$\pm$0.99	\\	
	&		&		&		&		&		&		&		&		&		&		&	95 $\pm$ 37	&	5	&	MOJAVE	&	0.38$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	34 $\pm$ 23	&	6	&	MOJAVE	&	0.139$\pm$0.091	\\	\hline
3FGL J0336.5+3210	&	F	&	1.259	&	5.46	&	L18	&	16.6	&	1.667	&	2677	&	2.8	&	2.887	&	7.54E-10	&	167 $\pm$ 16	&	5	&	MOJAVE	&	10.4$\pm$1.0	\\	
333+321	&		&		&		&		&		&		&		&		&		&		&	210.7 $\pm$ 2.5	&	6	&	MOJAVE	&	13.05$\pm$0.16	\\	
	&		&		&		&		&		&		&		&		&		&		&	187.1 $\pm$ 7.3	&	7a 	&	MOJAVE	&	11.59$\pm$0.45	\\	
	&		&		&		&		&		&		&		&		&		&		&	125.0 $\pm$ 4.0	&	10a 	&	MOJAVE	&	7.74$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&		&		&	169.5 $\pm$ 5.6	&	11	&	MOJAVE	&	10.50$\pm$0.35	\\	 \hline
3FGL J0339.5-0146	&	F	&	0.852	&	23.09	&	L18	&	17.1	&	0.211	&	2424	&	0.75	&	2.253	&	3.36E-09	&	154 $\pm$ 17	&	1a 	&	MOJAVE	&	7.16$\pm$0.78	\\	
0336-019	&		&		&		&		&		&		&		&		&		&		&	99.5 $\pm$ 7.3	&	2a 	&	MOJAVE	&	4.62$\pm$0.34	\\	
	&		&		&		&		&		&		&		&		&		&		&	21.1 $\pm$ 3.3	&	3	&	MOJAVE	&	0.98$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	267 $\pm$ 28	&	4	&	MOJAVE	&	12.4$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	527 $\pm$ 34	&	5	&	MOJAVE	&	24.5$\pm$1.6	\\	
	&		&		&		&		&		&		&		&		&		&		&	364.9 $\pm$ 9.4	&	14a 	&	MOJAVE	&	16.93$\pm$0.44	\\	 \hline
3FGL J0349.9-2102	&	F	&	2.944	&		&		&	19.7	&	0.177	&	305	&	0.4	&	2.204	&	1.28E-09	&	37 $\pm$ 30	&	1	&	MOJAVE	&	3.8$\pm$3.1	\\	
0347-211 	&		&		&		&		&		&		&		&		&		&		&	25.1 $\pm$ 8.7	&	2	&	MOJAVE	&	2.54$\pm$0.88	\\	 \hline
3FGL J0405.5-1307	&	F	&	0.571	&	6.53	&	L18	&	16.6	&	0.134	&	4218	&	0.97	&	2.346	&	5.09E-10	&	612 $\pm$ 13	&	1	&	MOJAVE	&	20.44$\pm$0.44	\\	
 PKS 0403-13 	&		&		&		&		&		&		&		&		&		&		&	80 $\pm$ 15	&	2	&	MOJAVE	&	2.67$\pm$0.49	\\	
	&		&		&		&		&		&		&		&		&		&		&	623 $\pm$ 19	&	3a 	&	MOJAVE	&	20.79$\pm$0.62	\\	
	&		&		&		&		&		&		&		&		&		&		&	494 $\pm$ 36	&	4	&	MOJAVE	&	16.5$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	4.8 $\pm$ 2.4e	&	5	&	MOJAVE	&	0.161$\pm$0.079	\\	
	&		&		&		&		&		&		&		&		&		&		&	335 $\pm$ 41	&	10	&	MOJAVE	&	11.2$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	514 $\pm$ 29	&	11	&	MOJAVE	&	17.16$\pm$0.96	\\	 \hline
3FGL J0418.5+3813c	&	SY1	&	0.049	&	2.9	&	H09	&		&		&		&		&	2.787	&	7.34E-10	&	1733 $\pm$ 46	&	2	&	MOJAVE	&	5.62$\pm$0.15	\\	
0415+379	&		&		&		&		&		&		&		&		&		&		&	1613 $\pm$ 93	&	3	&	MOJAVE	&	5.24$\pm$0.30	\\	
	&		&		&		&		&		&		&		&		&		&		&	1710 $\pm$ 66	&	7	&	MOJAVE	&	5.55$\pm$0.22	\\	
	&		&		&		&		&		&		&		&		&		&		&	1271 $\pm$ 56	&	9	&	MOJAVE	&	4.13$\pm$0.18	\\	
	&		&		&		&		&		&		&		&		&		&		&	909 $\pm$ 60	&	10	&	MOJAVE	&	2.95$\pm$0.19	\\	
	&		&		&		&		&		&		&		&		&		&		&	1810 $\pm$ 27	&	14	&	MOJAVE	&	5.874$\pm$0.089	\\	
	&		&		&		&		&		&		&		&		&		&		&	1463 $\pm$ 96	&	15	&	MOJAVE	&	4.75$\pm$0.31	\\	
	&		&		&		&		&		&		&		&		&		&		&	1473 $\pm$ 19	&	26a 	&	MOJAVE	&	4.780$\pm$0.060	\\	
	&		&		&		&		&		&		&		&		&		&		&	993 $\pm$ 127	&	28	&	MOJAVE	&	3.22$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&		&		&	2510 $\pm$ 95	&	30	&	MOJAVE	&	8.15$\pm$0.31	\\	
	&		&		&		&		&		&		&		&		&		&		&	1703 $\pm$ 18	&	32a 	&	MOJAVE	&	5.526$\pm$0.059	\\	
	&		&		&		&		&		&		&		&		&		&		&	1464 $\pm$ 17	&	33a 	&	MOJAVE	&	4.752$\pm$0.057	\\	
	&		&		&		&		&		&		&		&		&		&		&	1875 $\pm$ 78	&	36	&	MOJAVE	&	6.08$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&		&		&	1346 $\pm$ 32	&	37a 	&	MOJAVE	&	4.37$\pm$0.10	\\	
	&		&		&		&		&		&		&		&		&		&		&	1547 $\pm$ 148	&	38	&	MOJAVE	&	5.02$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&		&		&	1329 $\pm$ 16	&	39a 	&	MOJAVE	&	4.314$\pm$0.053	\\	
	&		&		&		&		&		&		&		&		&		&		&	1275 $\pm$ 17	&	40a 	&	MOJAVE	&	4.136$\pm$0.055	\\	
	&		&		&		&		&		&		&		&		&		&		&	855 $\pm$ 22	&	41	&	MOJAVE	&	2.773$\pm$0.072	\\	 \hline
3FGL J0423.2-0119	&	F	&	0.916	&	5.31	&	L18	&	19.3	&	0.287	&	677	&	0.41	&	2.204	&	5.59E-09	&	107.9 $\pm$ 9.7	&	1a 	&	MOJAVE	&	5.30$\pm$0.47	\\	
0420-014	&		&		&		&		&		&		&		&		&		&		&	74 $\pm$ 11	&	2	&	MOJAVE	&	3.63$\pm$0.55	\\	
	&		&		&		&		&		&		&		&		&		&		&	95.6 $\pm$ 6.7	&	3	&	MOJAVE	&	4.69$\pm$0.33	\\	
	&		&		&		&		&		&		&		&		&		&		&	48 $\pm$ 11	&	4	&	MOJAVE	&	2.35$\pm$0.52	\\	 \hline
3FGL J0442.6-0017	&	F	&	0.844	&	12.61	&	L18	&	18.2	&	0.117	&	1773	&	1.7	&	2.496	&	3.49E-09	&	340 $\pm$ 230	&	B	&	JM01	&	14.6$\pm$1.29	\\	
0440?003	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J0449.0+1121	&	F	&	1.207	&		&		&	19.9	&	1.158	&	847	&	0.26	&	2.233	&	2.78E-09	&	77.7 $\pm$ 5.4	&	2a 	&	MOJAVE	&	6.72$\pm$0.46	\\	
0446+112 	&		&		&		&		&		&		&		&		&		&		&	75.0 $\pm$ 8.9	&	3	&	MOJAVE	&	6.48$\pm$0.77	\\	 \hline
3FGL J0453.2-2808	&	F	&	2.559	&		&		&	17.9	&	0.071	&	2541	&	0.22	&	2.63	&	1.43E-09	&	169 $\pm$ 222	&	1	&	MOJAVE	&	16$\pm$21	\\	
0451-282 	&		&		&		&		&		&		&		&		&		&		&	82 $\pm$ 84	&	2	&	MOJAVE	&	7.7$\pm$8.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	64 $\pm$ 108	&	3	&	MOJAVE	&	6$\pm$10	\\	
	&		&		&		&		&		&		&		&		&		&		&	121.3 $\pm$ 9.8	&	4	&	MOJAVE	&	11.48$\pm$0.93	\\	
	&		&		&		&		&		&		&		&		&		&		&	30 $\pm$ 17	&	5	&	MOJAVE	&	2.8$\pm$1.6	\\	 \hline
3FGL J0457.0-2324	&	F	&	1.003	&		&		&	17.9	&	0.105	&	1727	&	0.6	&	2.039	&	1.80E-08	&	282 $\pm$ 34	&	2a 	&	MOJAVE	&	14.8$\pm$1.8	\\	
0454-234 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J0501.2-0157	&	F	&	2.286	&	24.92	&	L18	&	17.9	&	0.169	&	2264	&	0.92	&	2.414	&	2.32E-09	&	27.9 $\pm$ 7.3	&	2	&	MOJAVE	&	2.49$\pm$0.65	\\	
0458-020	&		&		&		&		&		&		&		&		&		&		&	68 $\pm$ 17	&	3	&	MOJAVE	&	6.0$\pm$1.5	\\	 \hline
3FGL J0530.8+1330	&	F	&	2.07	&	12.35	&	L18	&	18.9	&	1.964	&	1556	&	0.8	&	2.246	&	3.69E-09	&	68 $\pm$ 12	&	1a 	&	MOJAVE	&	5.7$\pm$1.1	\\	
0528+134	&		&		&		&		&		&		&		&		&		&		&	204.9 $\pm$ 6.5	&	2	&	MOJAVE	&	17.33$\pm$0.55	\\	
	&		&		&		&		&		&		&		&		&		&		&	111.7 $\pm$ 6.3	&	3a 	&	MOJAVE	&	9.45$\pm$0.53	\\	
	&		&		&		&		&		&		&		&		&		&		&	108.0 $\pm$ 9.5	&	7	&	MOJAVE	&	9.13$\pm$0.81	\\	
	&		&		&		&		&		&		&		&		&		&		&	129 $\pm$ 15	&	8	&	MOJAVE	&	10.9$\pm$1.3	\\	 \hline
3FGL J0532.7+0732	&	F	&	1.254	&	31.03	&	L18	&	17.5	&	0.707	&	2729	&	0.31	&	2.203	&	5.86E-09	&	290 $\pm$ 14	&	1	&	MOJAVE	&	17.92$\pm$0.86	\\	
0529+075	&		&		&		&		&		&		&		&		&		&		&	141 $\pm$ 16	&	2	&	MOJAVE	&	8.74$\pm$0.99	\\	
	&		&		&		&		&		&		&		&		&		&		&	200 $\pm$ 19	&	3	&	MOJAVE	&	12.4$\pm$1.2	\\	 \hline
3FGL J0533.2+4822	&	F	&	1.162	&		&		&	18.3	&	0.913	&	434	&	0.23	&	2.386	&	2.88E-09	&	338 $\pm$ 51	&	3	&	MOJAVE	&	19.8$\pm$3.0	\\	
TXS 0529+483	&		&		&		&		&		&		&		&		&		&		&	211.8 $\pm$ 7.1	&	4a 	&	MOJAVE	&	12.38$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&		&		&	184 $\pm$ 19	&	5	&	MOJAVE	&	10.8$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	306 $\pm$ 44	&	9	&	MOJAVE	&	17.9$\pm$2.5	\\	 \hline
3FGL J0540.5-5416	&	F	&	0.839	&	48.01	&	L18	&	20.8	&	0.99	&	860	&	0.2	&	2.628	&	6.89E-10	&	154 $\pm$ 56	&	1	&	MOJAVE	&	7.0$\pm$2.6	\\	
0539-057 	&		&		&		&		&		&		&		&		&		&		&	169 $\pm$ 38	&	2	&	MOJAVE	&	7.7$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	82 $\pm$ 32	&	3	&	MOJAVE	&	3.7$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&		&		&	131 $\pm$ 36	&	4	&	MOJAVE	&	6.0$\pm$1.7	\\	
	&		&		&		&		&		&		&		&		&		&		&	301 $\pm$ 46	&	5	&	MOJAVE	&	13.8$\pm$2.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	84 $\pm$ 60	&	6	&	MOJAVE	&	3.8$\pm$2.7	\\	 \hline
3FGL J0608.0-0835	&	F	&	0.872	&	4.19	&	L18	&	15.5	&	1.345	&	1905	&	0.24	&	2.373	&	2.09E-09	&	231 $\pm$ 11	&	2	&	MOJAVE	&	10.90$\pm$0.51	\\	
0605-085	&		&		&		&		&		&		&		&		&		&		&	410 $\pm$ 13	&	3	&	MOJAVE	&	19.35$\pm$0.59	\\	
	&		&		&		&		&		&		&		&		&		&		&	328.4 $\pm$ 9.4	&	4	&	MOJAVE	&	15.49$\pm$0.44	\\	
	&		&		&		&		&		&		&		&		&		&		&	25 $\pm$ 11	&	5	&	MOJAVE	&	1.18$\pm$0.52	\\	
	&		&		&		&		&		&		&		&		&		&		&	11.0 $\pm$ 5.0e	&	6	&	MOJAVE	&	0.52$\pm$0.24	\\	
	&		&		&		&		&		&		&		&		&		&		&	678 $\pm$ 108	&	10	&	MOJAVE	&	32.0$\pm$5.1	\\	 \hline
3FGL J0608.1-1522	&	F	&	1.094	&	29.5	&	L18	&	20.5	&	0.826	&	279	&	0.15	&	2.247	&	1.55E-09	&	72 $\pm$ 17	&	1	&	MOJAVE	&	4.04$\pm$0.96	\\	
0605-153 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J0622.9+3326	&	BCU	&		&		&		&	18.3	&	0.963	&	240	&	0.21	&	2.095	&	7.03E-09	&	635 $\pm$ 61	&	3	&	MOJAVE	&	34.8$\pm$3.3	\\	
0619+334 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
3FGL J0629.4-1959	&	B	&	0.63	&		&		&	20.1	&	0.555	&	677	&	0.17	&	2.182	&	3.36E-09	&	106 $\pm$ 132	&	2	&	MOJAVE	&	8$\pm$10	\\	
0627-199 	&		&		&		&		&		&		&		&		&		&		&	25 $\pm$ 24	&	3	&	MOJAVE	&	1.9$\pm$1.8	\\	 \hline
3FGL J0638.6+7324	&	F	&	1.85	&	17.67	&	L18	&	18	&	0.238	&	903	&	0.5	&	2.641	&	4.34E-10	&	57	&	C0	&	CJF	&	4.17$\pm$0	\\	
S5 0633+73	&		&		&		&		&		&		&		&		&		&		&	212$\pm$3	&	C1	&	CJF	&	15.51$\pm$0.22	\\	
	&		&		&		&		&		&		&		&		&		&		&	272$\pm$13	&	C2	&	CJF	&	19.9$\pm$0.95	\\	
	&		&		&		&		&		&		&		&		&		&		&	164$\pm$39	&	C3	&	CJF	&	12$\pm$2.85	\\	
	&		&		&		&		&		&		&		&		&		&		&	189$\pm$45	&	C4	&	CJF	&	13.83$\pm$3.29	\\	
	&		&		&		&		&		&		&		&		&		&		&	201$\pm$80	&	C5	&	CJF	&	14.7$\pm$5.85	\\	 \hline
3FGL J0654.4+4514	&	F	&	0.933	&	18.2	&	L18	&	19.8	&	0.239	&	382	&	0.8	&	2.287	&	2.88E-09	&	188 $\pm$ 64	&	1	&	MOJAVE	&	9.3$\pm$3.2	\\	
0650+453 	&		&		&		&		&		&		&		&		&		&		&	89 $\pm$ 19	&	2	&	MOJAVE	&	4.42$\pm$0.92	\\	
	&		&		&		&		&		&		&		&		&		&		&	29 $\pm$ 15	&	3	&	MOJAVE	&	1.44$\pm$0.75	\\	 \hline
3FGL J0710.5+4732	&	B	&	1.292	&	8.09	&	L18	&	13.9	&	0.185	&	1019	&	0.67	&	2.648	&	5.07E-10	&	34 $\pm$ 10	&	3	&	MOJAVE	&	2.14$\pm$0.66	\\	
0707+476 	&		&		&		&		&		&		&		&		&		&		&	132 $\pm$ 15	&	4	&	MOJAVE	&	8.33$\pm$0.92	\\	
	&		&		&		&		&		&		&		&		&		&		&	119 $\pm$ 11	&	5	&	MOJAVE	&	7.48$\pm$0.72	\\	 \hline
3FGL J0721.9+7120	&	B	&	0.3	&	31.33	&	L18	&	14.1	&	0.071	&	727	&	2.27	&	1.948	&	2.20E-08	&	638 $\pm$ 44	&	2a 	&	MOJAVE	&	5.27$\pm$0.36	\\	
716+714	&		&		&		&		&		&		&		&		&		&		&	450 $\pm$ 53	&	3	&	MOJAVE	&	3.72$\pm$0.44	\\	
	&		&		&		&		&		&		&		&		&		&		&	594 $\pm$ 19	&	5a 	&	MOJAVE	&	4.91$\pm$0.16	\\	
	&		&		&		&		&		&		&		&		&		&		&	597 $\pm$ 68	&	6	&	MOJAVE	&	4.93$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&		&		&	651 $\pm$ 68	&	7	&	MOJAVE	&	5.37$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&		&		&	1400 $\pm$ 98	&	14	&	MOJAVE	&	11.56$\pm$0.81	\\	
	&		&		&		&		&		&		&		&		&		&		&	2258 $\pm$ 65	&	16	&	MOJAVE	&	18.64$\pm$0.53	\\	
	&		&		&		&		&		&		&		&		&		&		&	1184 $\pm$ 124	&	17	&	MOJAVE	&	9.8$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	1539 $\pm$ 31	&	18a 	&	MOJAVE	&	12.71$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&		&		&	741 $\pm$ 48	&	19	&	MOJAVE	&	6.11$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&		&		&	580 $\pm$ 66	&	20	&	MOJAVE	&	4.79$\pm$0.54	\\	
	&		&		&		&		&		&		&		&		&		&		&	737 $\pm$ 89	&	21	&	MOJAVE	&	6.09$\pm$0.74	\\	 \hline
3FGL J0725.8-0054	&	BCU	&	0.128	&	2.56	&	L18	&	16.6	&	0.17	&	1399	&	3.14	&	2.359	&	3.90E-10	&	126 $\pm$ 18	&	5	&	MOJAVE	&	1.04$\pm$0.15	\\	
0723-008 	&		&		&		&		&		&		&		&		&		&		&	113 $\pm$ 11	&	6	&	MOJAVE	&	0.933$\pm$0.090	\\	\hline
3FGL J0733.8+5021	&	F	&	0.74	&	3.28	&	L18	&	19.1	&	0.146	&	770	&	0.52	&	2.504	&	4.34E-10	&	345 $\pm$ 101	&	1	&	MOJAVE	&	14.0$\pm$4.1	\\	
0730+504	&		&		&		&		&		&		&		&		&		&		&	381 $\pm$ 16	&	2	&	MOJAVE	&	15.45$\pm$0.64	\\	 \hline
3FGL J0738.1+1741	&	B	&	0.424	&	3.8	&	H09	&	15.5	&	0.078	&	2258	&	0.97	&	2.006	&	5.48E-09	&	54.8 $\pm$ 4.4	&	1a 	&	MOJAVE	&	1.49$\pm$0.12	\\	
0735+178	&		&		&		&		&		&		&		&		&		&		&	95.7 $\pm$ 5.4	&	2a 	&	MOJAVE	&	2.60$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	186 $\pm$ 22	&	3	&	MOJAVE	&	5.05$\pm$0.61	\\	
	&		&		&		&		&		&		&		&		&		&		&	144 $\pm$ 10	&	5a 	&	MOJAVE	&	3.90$\pm$0.28	\\	
	&		&		&		&		&		&		&		&		&		&		&	180 $\pm$ 17	&	6a 	&	MOJAVE	&	4.88$\pm$0.45	\\	
	&		&		&		&		&		&		&		&		&		&		&	173 $\pm$ 19	&	8	&	MOJAVE	&	4.69$\pm$0.50	\\	
	&		&		&		&		&		&		&		&		&		&		&	239 $\pm$ 32	&	14	&	MOJAVE	&	6.48$\pm$0.86	\\	 \hline
3FGL J0739.4+0137	&	F	&	0.19	&	11.44	&	L18	&	16	&	0.313	&	1964	&	2.28	&	2.245	&	2.73E-09	&	304 $\pm$ 11	&	1a 	&	MOJAVE	&	3.70$\pm$0.14	\\	
0736+017	&		&		&		&		&		&		&		&		&		&		&	974 $\pm$ 18	&	4	&	MOJAVE	&	11.83$\pm$0.22	\\	
	&		&		&		&		&		&		&		&		&		&		&	930 $\pm$ 49	&	5	&	MOJAVE	&	11.30$\pm$0.59	\\	
	&		&		&		&		&		&		&		&		&		&		&	636 $\pm$ 38	&	6	&	MOJAVE	&	7.73$\pm$0.46	\\	
	&		&		&		&		&		&		&		&		&		&		&	950 $\pm$ 10	&	7a 	&	MOJAVE	&	11.54$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&		&		&	743 $\pm$ 17	&	8	&	MOJAVE	&	9.03$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&		&		&	880 $\pm$ 82	&	9	&	MOJAVE	&	10.69$\pm$1.00	\\	
	&		&		&		&		&		&		&		&		&		&		&	979 $\pm$ 22	&	11	&	MOJAVE	&	11.90$\pm$0.27	\\	
	&		&		&		&		&		&		&		&		&		&		&	703 $\pm$ 58	&	12	&	MOJAVE	&	8.54$\pm$0.70	\\	
	&		&		&		&		&		&		&		&		&		&		&	330 $\pm$ 55	&	13	&	MOJAVE	&	4.01$\pm$0.67	\\	 \hline
3FGL J0742.6+5444	&	F	&	0.72	&	21.08	&	L18	&	17.6	&	0.097	&	281	&	0.38	&	2.131	&	4.67E-09	&	43 $\pm$ 24	&	2	&	MOJAVE	&	1.74$\pm$0.99	\\	
0738+548 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J0750.6+1232	&	F	&	0.889	&	3.46	&	L18	&	17.3	&	0.07	&	1453	&	1.73	&	2.411	&	9.38E-10	&	304 $\pm$ 12	&	2a 	&	MOJAVE	&	14.57$\pm$0.56	\\	
0748+126	&		&		&		&		&		&		&		&		&		&		&	208.7 $\pm$ 6.7	&	3a 	&	MOJAVE	&	10.01$\pm$0.32	\\	
	&		&		&		&		&		&		&		&		&		&		&	87.2 $\pm$ 7.4	&	6	&	MOJAVE	&	4.18$\pm$0.36	\\	
	&		&		&		&		&		&		&		&		&		&		&	120 $\pm$ 14	&	7	&	MOJAVE	&	5.75$\pm$0.68	\\	
	&		&		&		&		&		&		&		&		&		&		&	89 $\pm$ 10	&	8	&	MOJAVE	&	4.26$\pm$0.48	\\	 \hline
3FGL J0757.0+0956	&	F	&	0.266	&	11.26	&	L18	&	15.1	&	0.05	&	956	&	1.18	&	2.182	&	1.86E-09	&	63 $\pm$ 16	&	1	&	MOJAVE	&	1.05$\pm$0.26	\\	
0754+100	&		&		&		&		&		&		&		&		&		&		&	860 $\pm$ 72	&	2	&	MOJAVE	&	14.4$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	594 $\pm$ 42	&	9	&	MOJAVE	&	9.95$\pm$0.71	\\	
	&		&		&		&		&		&		&		&		&		&		&	12 $\pm$ 14e	&	12	&	MOJAVE	&	0.21$\pm$0.23	\\	
	&		&		&		&		&		&		&		&		&		&		&	298 $\pm$ 24	&	13a 	&	MOJAVE	&	4.99$\pm$0.40	\\	 \hline
3FGL J0805.4+6144	&	F	&	3.033	&	12.23	&	L18	&	19.7	&	0.133	&	828	&	0.8	&	2.748	&	6.02E-10	&	22$\pm$ 89	&	C1	&	CJF	&	2.07$\pm$8.39	\\	
TXS 0800+618	&		&		&		&		&		&		&		&		&		&		&	77$\pm$ 44	&	C2	&	CJF	&	7.26$\pm$4.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	97$\pm$ 93	&	C3	&	CJF	&	9.15$\pm$8.77	\\	 \hline
3FGL J0808.2-0751	&	F	&	1.837	&	35.18	&	L18	&	17.8	&	0.323	&	1595	&	0.88	&	1.958	&	9.67E-09	&	105 $\pm$ 41	&	1	&	MOJAVE	&	8.3$\pm$3.2	\\	
PKS 0805-07	&		&		&		&		&		&		&		&		&		&		&	503 $\pm$ 62	&	2	&	MOJAVE	&	39.7$\pm$4.9	\\	
	&		&		&		&		&		&		&		&		&		&		&	441 $\pm$ 23	&	3a 	&	MOJAVE	&	34.8$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	165 $\pm$ 29	&	4	&	MOJAVE	&	13.1$\pm$2.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	269 $\pm$ 27	&	5	&	MOJAVE	&	21.3$\pm$2.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	109 $\pm$ 22	&	8	&	MOJAVE	&	8.6$\pm$1.7	\\	 \hline
3FGL J0811.3+0146	&	B	&	1.148	&	21.79	&	L18	&	19.2	&	0.074	&	598	&	0.25	&	2.158	&	2.46E-09	&	236 $\pm$ 16	&	1	&	MOJAVE	&	13.70$\pm$0.91	\\	
0808+019	&		&		&		&		&		&		&		&		&		&		&	200 $\pm$ 18	&	2	&	MOJAVE	&	11.6$\pm$1.1	\\	 \hline
3FGL J0818.2+4223	&	B	&	0.53	&	4.6	&	H09	&	18.1	&	0.146	&	1091	&	0.32	&	2.006	&	6.33E-09	&	64.9 $\pm$ 4.1	&	2a 	&	MOJAVE	&	1.9$\pm$0.12	\\	
 S4 0814+42 	&		&		&		&		&		&		&		&		&		&		&	32.0 $\pm$ 3.6	&	5a 	&	MOJAVE	&	0.94$\pm$0.11	\\	
	&		&		&		&		&		&		&		&		&		&		&	294 $\pm$ 24	&	6	&	MOJAVE	&	8.62$\pm$0.70	\\	 \hline
3FGL J0824.9+3916	&	F	&	1.216	&	8.97	&	L18	&	17.9	&	0.105	&	1481	&	1.06	&	2.445	&	4.66E-10	&	53 $\pm$ 32	&	4	&	MOJAVE	&	3.2$\pm$1.9	\\	
0821+394 	&		&		&		&		&		&		&		&		&		&		&	17 $\pm$ 22	&	5	&	MOJAVE	&	1.0$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	28 $\pm$ 13	&	6	&	MOJAVE	&	1.72$\pm$0.81	\\	
	&		&		&		&		&		&		&		&		&		&		&	145 $\pm$ 13	&	8	&	MOJAVE	&	8.74$\pm$0.80	\\	
	&		&		&		&		&		&		&		&		&		&		&	86 $\pm$ 22	&	9	&	MOJAVE	&	5.2$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	35 $\pm$ 14	&	10	&	MOJAVE	&	2.09$\pm$0.84	\\	 \hline
3FGL J0824.9+5551	&	F	&	1.421	&	26.35	&	L18	&	18.1	&	0.144	&	1449	&	0.64	&	2.606	&	6.60E-10	&	17	&	C1	&	CJF	&	1.06$\pm$0	\\	
0820+560	&		&		&		&		&		&		&		&		&		&		&	32$\pm$ 69	&	C2	&	CJF	&	1.99$\pm$4.29	\\	
	&		&		&		&		&		&		&		&		&		&		&	79	&	C3	&	CJF	&	4.92$\pm$0	\\	 \hline
3FGL J0826.0+0307	&	B	&	0.506	&	10.23	&	L18	&	18.3	&	0.101	&	1400	&	1.57	&	2.03	&	5.26E-10	&	321 $\pm$ 27	&	6	&	MOJAVE	&	9.64$\pm$0.81	\\	
 PKS 0823+033 	&		&		&		&		&		&		&		&		&		&		&	403 $\pm$ 15	&	7a 	&	MOJAVE	&	12.11$\pm$0.46	\\	
	&		&		&		&		&		&		&		&		&		&		&	352 $\pm$ 61	&	8	&	MOJAVE	&	10.6$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	414 $\pm$ 19	&	9a 	&	MOJAVE	&	12.41$\pm$0.58	\\	
	&		&		&		&		&		&		&		&		&		&		&	32.8 $\pm$ 5.8	&	12	&	MOJAVE	&	0.99$\pm$0.17	\\	
	&		&		&		&		&		&		&		&		&		&		&	175 $\pm$ 45	&	13	&	MOJAVE	&	5.3$\pm$1.3	\\	 \hline
3FGL J0830.7+2408	&	F	&	0.939	&	31.97	&	L18	&	17.1	&	0.077	&	739	&	1.36	&	2.6269	&	1.09E-09	&	203 $\pm$ 29	&	1	&	MOJAVE	&	10.2$\pm$1.5	\\	
0827+243	&		&		&		&		&		&		&		&		&		&		&	360.4 $\pm$ 7.6	&	2	&	MOJAVE	&	18.07$\pm$0.38	\\	
	&		&		&		&		&		&		&		&		&		&		&	395 $\pm$ 25	&	3	&	MOJAVE	&	19.8$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	367 $\pm$ 10	&	4a 	&	MOJAVE	&	18.39$\pm$0.51	\\	 \hline
3FGL J0831.9+0430	&	B	&	0.174	&	5.94	&	L18	&	15.4	&	0.075	&	1241	&	0.6	&	2.097	&	3.39E-09	&	313 $\pm$ 18	&	2	&	MOJAVE	&	3.50$\pm$0.20	\\	
 PKS 0829+046 	&		&		&		&		&		&		&		&		&		&		&	329 $\pm$ 26	&	3	&	MOJAVE	&	3.68$\pm$0.29	\\	
	&		&		&		&		&		&		&		&		&		&		&	5.9 $\pm$ 2.3e	&	4	&	MOJAVE	&	0.066$\pm$0.025	\\	
	&		&		&		&		&		&		&		&		&		&		&	905 $\pm$ 31	&	5	&	MOJAVE	&	10.14$\pm$0.35	\\	
	&		&		&		&		&		&		&		&		&		&		&	778 $\pm$ 20	&	6a 	&	MOJAVE	&	8.71$\pm$0.23	\\	 \hline
3FGL J0832.6+4914	&	B	&	0.548	&		&		&	19.3	&	0.099	&	344	&	0.15	&	2.363	&	2.10E-10	&	340	&	K7	&	GPC99	&	10.26	\\	
0828+493	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J0839.5+0102	&	F	&	1.123	&	5.82	&	L18	&	18.7	&	0.108	&	422	&	0.49	&	2.238	&	5.44E-10	&	267 $\pm$ 30	&	3	&	MOJAVE	&	15.2$\pm$1.7	\\	
0837+012 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J0840.8+1315	&	S1,2	&	0.681	&	3.31	&	L18	&	18.2	&	0.221	&	2614	&	0.48	&	2.468	&	5.18E-10	&	264.3 $\pm$ 6.4	&	1a 	&	MOJAVE	&	10.22$\pm$0.25	\\	
0838+133	&		&		&		&		&		&		&		&		&		&		&	246.1 $\pm$ 3.7	&	2	&	MOJAVE	&	9.52$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&		&		&	251.0 $\pm$ 6.5	&	3a 	&	MOJAVE	&	9.71$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&		&		&	289.6 $\pm$ 8.8	&	5	&	MOJAVE	&	11.20$\pm$0.34	\\	
	&		&		&		&		&		&		&		&		&		&		&	166 $\pm$ 36	&	6	&	MOJAVE	&	6.4$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	136 $\pm$ 12	&	11	&	MOJAVE	&	5.24$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&		&		&	105 $\pm$ 14	&	14	&	MOJAVE	&	4.06$\pm$0.54	\\	 \hline
3FGL J0841.4+7053	&	F	&	2.218	&	16.3	&	H09	&	16.8	&	0.069	&	3823	&	5.52	&	2.616	&	1.26E-09	&	221.9 $\pm$ 8.5	&	1a 	&	MOJAVE	&	19.49$\pm$0.75	\\	
0836+710	&		&		&		&		&		&		&		&		&		&		&	193 $\pm$ 19	&	2	&	MOJAVE	&	17.0$\pm$1.7	\\	
	&		&		&		&		&		&		&		&		&		&		&	145.3 $\pm$ 9.5	&	3	&	MOJAVE	&	12.76$\pm$0.83	\\	
	&		&		&		&		&		&		&		&		&		&		&	191.3 $\pm$ 4.7	&	4a 	&	MOJAVE	&	16.80$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&		&		&	216.3 $\pm$ 7.0	&	5	&	MOJAVE	&	19.00$\pm$0.61	\\	
	&		&		&		&		&		&		&		&		&		&		&	201.5 $\pm$ 6.8	&	6	&	MOJAVE	&	17.70$\pm$0.60	\\	
	&		&		&		&		&		&		&		&		&		&		&	240.2 $\pm$ 8.8	&	7	&	MOJAVE	&	21.10$\pm$0.77	\\	 \hline
3FGL J0854.8+2006	&	B	&	0.306	&	29.77	&	L18	&	15.4	&	0.064	&	1512	&	1.79	&	2.122	&	5.90E-09	&	580 $\pm$ 23	&	1a 	&	MOJAVE	&	11.08$\pm$0.44	\\	
851+202	&		&		&		&		&		&		&		&		&		&		&	793 $\pm$ 22	&	4	&	MOJAVE	&	15.14$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&		&		&	538.4 $\pm$ 7.0	&	5a 	&	MOJAVE	&	10.28$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&		&		&	198 $\pm$ 35	&	9a 	&	MOJAVE	&	3.78$\pm$0.66	\\	
	&		&		&		&		&		&		&		&		&		&		&	22.9 $\pm$ 2.0	&	10a 	&	MOJAVE	&	0.438$\pm$0.038	\\	
	&		&		&		&		&		&		&		&		&		&		&	345 $\pm$ 30	&	11	&	MOJAVE	&	6.58$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&		&		&	270 $\pm$ 20	&	15	&	MOJAVE	&	5.15$\pm$0.38	\\	 \hline
3FGL J0903.1+4649	&	F	&	1.465	&		&		&	19	&	0.044	&	1755	&	0.25	&	2.615	&	2.94E-10	&	127.1 $\pm$ 9.5	&	1	&	MOJAVE	&	8.70$\pm$0.65	\\	
0859+470 	&		&		&		&		&		&		&		&		&		&		&	235 $\pm$ 19	&	3	&	MOJAVE	&	16.1$\pm$1.3	\\	 \hline
3FGL J0909.1+0121	&	F	&	1.026	&	38.61	&	L18	&	17.4	&	0.079	&	760	&	0.69	&	2.458	&	3.80E-09	&	343 $\pm$ 17	&	4	&	MOJAVE	&	18.33$\pm$0.89	\\	
0906+015	&		&		&		&		&		&		&		&		&		&		&	366.7 $\pm$ 5.7	&	5	&	MOJAVE	&	19.61$\pm$0.31	\\	
	&		&		&		&		&		&		&		&		&		&		&	399.5 $\pm$ 5.9	&	7	&	MOJAVE	&	21.36$\pm$0.31	\\	 \hline
3FGL J0920.9+4442	&	F	&	2.189	&	26.6	&	L18	&	17.9	&	0.048	&	1017	&	1.04	&	2.135	&	5.78E-09	&	165 $\pm$ 20	&	2	&	MOJAVE	&	14.4$\pm$1.8	\\	
0917+449	&		&		&		&		&		&		&		&		&		&		&	7.3 $\pm$ 2.9	&	3a 	&	MOJAVE	&	0.64$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&		&		&	48 $\pm$ 16	&	4	&	MOJAVE	&	4.2$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	108 $\pm$ 21	&	7	&	MOJAVE	&	9.5$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	87.9 $\pm$ 8.0	&	8	&	MOJAVE	&	7.67$\pm$0.70	\\	 \hline
3FGL J0921.8+6215	&	F	&	1.446	&	22.37	&	L18	&	18.7	&	0.106	&	946	&	0	&	2.448	&	1.14E-09	&	200 $\pm$ 27	&	1	&	MOJAVE	&	13.7$\pm$1.9	\\	
0917+624	&		&		&		&		&		&		&		&		&		&		&	9.7 $\pm$ 3.7e	&	2	&	MOJAVE	&	0.66$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&		&		&	136 $\pm$ 10	&	3	&	MOJAVE	&	9.28$\pm$0.70	\\	
	&		&		&		&		&		&		&		&		&		&		&	134.6 $\pm$ 8.2	&	5a 	&	MOJAVE	&	9.18$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&		&		&	60.6 $\pm$ 8.7	&	6a 	&	MOJAVE	&	4.13$\pm$0.59	\\	
	&		&		&		&		&		&		&		&		&		&		&	89 $\pm$ 24	&	10	&	MOJAVE	&	6.0$\pm$1.6	\\	
	&		&		&		&		&		&		&		&		&		&		&	143 $\pm$ 14	&	11	&	MOJAVE	&	9.76$\pm$0.96	\\	 \hline
3FGL J0940.7-6102	&	F	&	0.551	&		&		&	18.4	&	0.101	&	290	&	0	&	2.409	&	6.33E-10	&	37 $\pm$ 53	&	3	&	MOJAVE	&	1.2$\pm$1.7	\\	
0938-133 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
3FGL J0948.6+4041	&	F	&	1.249	&	1.87	&	L18	&	17.6	&	0.031	&	1600	&	0.25	&	2.669	&	3.03E-10	&	174 $\pm$ 12	&	1a 	&	MOJAVE	&	10.74$\pm$0.71	\\	
0945+408	&		&		&		&		&		&		&		&		&		&		&	149 $\pm$ 22	&	2	&	MOJAVE	&	9.2$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	197.2 $\pm$ 6.1	&	3	&	MOJAVE	&	12.15$\pm$0.38	\\	
	&		&		&		&		&		&		&		&		&		&		&	230.5 $\pm$ 6.6	&	4a 	&	MOJAVE	&	14.20$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&		&		&	290.4 $\pm$ 7.5	&	5	&	MOJAVE	&	17.89$\pm$0.46	\\	
	&		&		&		&		&		&		&		&		&		&		&	328 $\pm$ 15	&	6	&	MOJAVE	&	20.21$\pm$0.95	\\	 \hline
3FGL J0948.8+0021	&	F	&	0.585	&	29.77	&	L18	&	18.4	&	0.18	&	70	&	2.99	&	2.317	&	2.65E-09	&	338 $\pm$ 44	&	2a 	&	MOJAVE	&	11.5$\pm$1.5	\\	
0946+006 	&		&		&		&		&		&		&		&		&		&		&	161 $\pm$ 57	&	3	&	MOJAVE	&	5.5$\pm$1.9	\\	 \hline
3FGL J0956.6+2515	&	F	&	0.707	&	8.02	&	L18	&	17.9	&	0.086	&	1080	&	0.5	&	2.436	&	8.88E-10	&	164 $\pm$ 16	&	1	&	MOJAVE	&	6.55$\pm$0.63	\\	
0953+254	&		&		&		&		&		&		&		&		&		&		&	104 $\pm$ 12	&	3	&	MOJAVE	&	4.18$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&		&		&	180 $\pm$ 48	&	4	&	MOJAVE	&	7.2$\pm$1.9	\\	
	&		&		&		&		&		&		&		&		&		&		&	163.9 $\pm$ 3.9	&	5a 	&	MOJAVE	&	6.56$\pm$0.16	\\	
	&		&		&		&		&		&		&		&		&		&		&	251.3 $\pm$ 3.8	&	6a 	&	MOJAVE	&	10.05$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	149 $\pm$ 22	&	7	&	MOJAVE	&	5.95$\pm$0.90	\\	
	&		&		&		&		&		&		&		&		&		&		&	178.6 $\pm$ 9.7	&	8	&	MOJAVE	&	7.14$\pm$0.39	\\	
	&		&		&		&		&		&		&		&		&		&		&	106 $\pm$ 18	&	9	&	MOJAVE	&	4.22$\pm$0.73	\\	 \hline
3FGL J0958.6+6534	&	B	&	0.367	&	6.2	&	H09	&	15.5	&	0.273	&	729	&	0.52	&	2.381	&	1.38E-09	&	6 $\pm$ 19e	&	2	&	MOJAVE	&	0.13$\pm$0.40	\\	
0954+658	&		&		&		&		&		&		&		&		&		&		&	499 $\pm$ 23	&	9a 	&	MOJAVE	&	10.58$\pm$0.49	\\	
	&		&		&		&		&		&		&		&		&		&		&	271 $\pm$ 24	&	10	&	MOJAVE	&	5.75$\pm$0.51	\\	
	&		&		&		&		&		&		&		&		&		&		&	346 $\pm$ 20	&	11	&	MOJAVE	&	7.34$\pm$0.42	\\	
	&		&		&		&		&		&		&		&		&		&		&	467 $\pm$ 53	&	12	&	MOJAVE	&	9.91$\pm$1.12	\\	
	&		&		&		&		&		&		&		&		&		&		&	290 $\pm$ 35	&	13	&	MOJAVE	&	6.15$\pm$0.74	\\	
	&		&		&		&		&		&		&		&		&		&		&	672 $\pm$ 52	&	14	&	MOJAVE	&	14.25$\pm$1.10	\\	
	&		&		&		&		&		&		&		&		&		&		&	270 $\pm$ 11	&	18	&	MOJAVE	&	5.73$\pm$0.23	\\	 \hline
3FGL J1015.0+4925	&	B	&	0.212	&	0.44	&	L18	&	15.5	&	0.027	&	378	&	13.2	&	1.83	&	7.35E-09	&	152 $\pm$ 63	&	2	&	MOJAVE	&	2.06$\pm$0.85	\\	
1ES 1011+496	&		&		&		&		&		&		&		&		&		&		&	131 $\pm$ 27	&	3	&	MOJAVE	&	1.78$\pm$0.37	\\	
	&		&		&		&		&		&		&		&		&		&		&	24 $\pm$ 35	&	4	&	MOJAVE	&	0.33$\pm$0.47	\\	
	&		&		&		&		&		&		&		&		&		&		&	44 $\pm$ 23	&	5	&	MOJAVE	&	0.59$\pm$0.31	\\	 \hline
3FGL J1018.3+3542	&	F	&	1.23	&	12.5	&	L18	&	17.9	&	0.027	&	616	&	0.26	&	2.549	&	2.75E-10	&	136.0 $\pm$ 9.5	&	1	&	MOJAVE	&	8.28$\pm$0.58	\\	
1015+359	&		&		&		&		&		&		&		&		&		&		&	139 $\pm$ 14	&	2	&	MOJAVE	&	8.47$\pm$0.82	\\	
	&		&		&		&		&		&		&		&		&		&		&	62 $\pm$ 11	&	3	&	MOJAVE	&	3.79$\pm$0.64	\\	
	&		&		&		&		&		&		&		&		&		&		&	452 $\pm$ 64	&	10	&	MOJAVE	&	27.5$\pm$3.9	\\	
	&		&		&		&		&		&		&		&		&		&		&	214 $\pm$ 29	&	11	&	MOJAVE	&	13.0$\pm$1.8	\\	 \hline
3FGL J1023.1+3952	&	F	&	1.254	&	12.06	&	L18	&	18	&	0.03	&	1123	&	0.47	&	2.726	&	2.88E-10	&	28$\pm$52	&	C1	&	CJF	&	1.6$\pm$2.98	\\	
1020+400	&		&		&		&		&		&		&		&		&		&		&	211$\pm$58	&	C2	&	CJF	&	12.08$\pm$3.32	\\	
	&		&		&		&		&		&		&		&		&		&		&	212$\pm$82	&	C3	&	CJF	&	12.14$\pm$4.7	\\	 \hline
3FGL J1033.2+4116	&	F	&	1.12	&	9.59	&	L18	&	19.1	&	0.029	&	474	&	0.57	&	2.3217	&	1.27E-09	&	41$\pm$81	&	C1	&	CJF	&	2.36$\pm$4.67	\\	
1030+415	&		&		&		&		&		&		&		&		&		&		&	73$\pm$42	&	C2	&	CJF	&	4.21$\pm$2.42	\\	
	&		&		&		&		&		&		&		&		&		&		&	17	&	C3	&	CJF	&	0.98	\\	 \hline
3FGL J1033.8+6051	&	F	&	1.409	&	41.41	&	L18	&	18.5	&	0.023	&	462	&	0.91	&	2.119	&	5.24E-09	&	200 $\pm$ 49	&	3	&	MOJAVE	&	13.3$\pm$3.3	\\	
1030+611 	&		&		&		&		&		&		&		&		&		&		&	97.4 $\pm$ 5.6	&	4a 	&	MOJAVE	&	6.49$\pm$0.37	\\	 \hline
3FGL J1040.4+0615	&	F	&	1.264	&	13.88	&	L18	&	16.9	&	0.056	&	1406	&	1.71	&	2.52	&	1.44E-09	&	55.3 $\pm$ 9.9	&	1	&	MOJAVE	&	3.44$\pm$0.61	\\	
1038+064	&		&		&		&		&		&		&		&		&		&		&	80.8 $\pm$ 5.5	&	3	&	MOJAVE	&	5.02$\pm$0.34	\\	
	&		&		&		&		&		&		&		&		&		&		&	147.5 $\pm$ 9.5	&	4	&	MOJAVE	&	9.17$\pm$0.59	\\	
	&		&		&		&		&		&		&		&		&		&		&	55.9 $\pm$ 8.0	&	5	&	MOJAVE	&	3.47$\pm$0.50	\\	
	&		&		&		&		&		&		&		&		&		&		&	158 $\pm$ 13	&	6	&	MOJAVE	&	9.85$\pm$0.82	\\	 \hline
3FGL J1044.4+8058	&	F	&	1.26	&	13.78	&	L18	&	17.9	&	0.056	&	828	&	0.74	&	2.76	&	3.08E-10	&	38$\pm$54	&	C1	&	CJF	&	2.18$\pm$3.1	\\	
 S5 1039+81 	&		&		&		&		&		&		&		&		&		&		&	163$\pm$25	&	C2	&	CJF	&	9.36$\pm$1.44	\\	
	&		&		&		&		&		&		&		&		&		&		&	45$\pm$98	&	C3	&	CJF	&	2.59$\pm$5.63	\\	
	&		&		&		&		&		&		&		&		&		&		&	143$\pm$376	&	C4	&	CJF	&	8.21$\pm$21.6	\\	 \hline
3FGL J1048.4+7144	&	F	&	1.15	&	30.71	&	L18	&	17.5	&	0.144	&	737	&	0.88	&	2.392	&	2.79E-09	&	64 $\pm$ 17	&	2a 	&	MOJAVE	&	3.71$\pm$0.98	\\	
1044+719	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1058.5+0133	&	B	&	0.89	&	34.9	&	L18	&	17.9	&	0.06	&	3220	&	1.08	&	2.171	&	6.51E-09	&	76 $\pm$ 38	&	2	&	MOJAVE	&	3.6$\pm$1.8	\\	
1055+018	&		&		&		&		&		&		&		&		&		&		&	146 $\pm$ 14	&	3	&	MOJAVE	&	6.98$\pm$0.68	\\	
	&		&		&		&		&		&		&		&		&		&		&	27.2 $\pm$ 5.4	&	4	&	MOJAVE	&	1.30$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&		&		&	4.2 $\pm$ 2.0e	&	5	&	MOJAVE	&	0.199$\pm$0.096	\\	 \hline
3FGL J1058.6+5627	&	B	&	0.143243	&	0.38	&	L18	&	16	&	0.027	&	229	&	3.13	&	1.945	&	3.63E-09	&	123 $\pm$ 34	&	1	&	MOJAVE	&	1.14$\pm$0.31	\\	
1055+567 	&		&		&		&		&		&		&		&		&		&		&	10.0 $\pm$ 6.1e	&	2	&	MOJAVE	&	0.092$\pm$0.056	\\	\hline
3FGL J1104.4+3812	&	B	&	0.03	&	2.03	&	L18	&	13.1	&	0.035	&	767	&	180	&	1.772	&	3.03E-08	&	1330$\pm$20	&	C1	&	VC94	&	2.51$\pm$0.04	\\	
1101+384	&		&		&		&		&		&		&		&		&		&		&	940$\pm$150	&	C2	&	VC94	&	1.77$\pm$0.28	\\	 \hline
3FGL J1121.4-0554	&	F	&	1.297	&	8.97	&	L18	&	17.6	&	0.084	&	588	&	0.35	&	2.366	&	2.22E-09	&	46 $\pm$ 103	&	1	&	MOJAVE	&	2.9$\pm$6.5	\\	
1118-056 	&		&		&		&		&		&		&		&		&		&		&	17 $\pm$ 14	&	3	&	MOJAVE	&	1.04$\pm$0.91	\\	
	&		&		&		&		&		&		&		&		&		&		&	23 $\pm$ 24	&	4	&	MOJAVE	&	1.4$\pm$1.5	\\	 \hline
3FGL J1129.9-1446	&	F	&	1.184	&	12.1	&	L18	&	16	&	0.083	&	5622	&	1.39	&	2.787	&	8.95E-10	&	195.3 $\pm$ 5.3	&	2a 	&	MOJAVE	&	11.59$\pm$0.31	\\	
 PKS 1127-14 	&		&		&		&		&		&		&		&		&		&		&	31.2 $\pm$ 2.4	&	3a 	&	MOJAVE	&	1.85$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&		&		&	218.4 $\pm$ 9.5	&	4a 	&	MOJAVE	&	12.96$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&		&		&	54.7 $\pm$ 8.1	&	5a 	&	MOJAVE	&	3.25$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&		&		&	265.5 $\pm$ 7.7	&	8	&	MOJAVE	&	15.75$\pm$0.46	\\	
	&		&		&		&		&		&		&		&		&		&		&	126 $\pm$ 16	&	12	&	MOJAVE	&	7.49$\pm$0.97	\\	
	&		&		&		&		&		&		&		&		&		&		&	319 $\pm$ 68	&	13	&	MOJAVE	&	18.9$\pm$4.0	\\	 \hline
3FGL J1146.8+3958	&	F	&	1.09	&	29.39	&	L18	&	18.3	&	0.04	&	331	&	0.69	&	2.231	&	3.34E-09	&	23 $\pm$ 13	&	3	&	MOJAVE	&	1.28$\pm$0.70	\\	
1144+402 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1147.8-0725	&	F	&	1.342	&	15.11	&	L18	&	18.3	&	0.089	&	740	&	0.34	&	2.317	&	1.39E-09	&	192.3 $\pm$ 7.2	&	3	&	MOJAVE	&	12.44$\pm$0.47	\\	
1145-071 	&		&		&		&		&		&		&		&		&		&		&	211 $\pm$ 42	&	4	&	MOJAVE	&	13.6$\pm$2.7	\\	 \hline
3FGL J1159.5+2914	&	F	&	0.725	&	32.92	&	L18	&	18.1	&	0.045	&	2031	&	0.84	&	2.095	&	8.37E-09	&	43.3 $\pm$ 6.6	&	2	&	MOJAVE	&	1.77$\pm$0.27	\\	
1156+295	&		&		&		&		&		&		&		&		&		&		&	302 $\pm$ 36	&	4	&	MOJAVE	&	12.3$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&		&		&	603 $\pm$ 48	&	7	&	MOJAVE	&	24.6$\pm$1.9	\\	
	&		&		&		&		&		&		&		&		&		&		&	517 $\pm$ 48	&	8	&	MOJAVE	&	21.1$\pm$1.9	\\	
	&		&		&		&		&		&		&		&		&		&		&	516 $\pm$ 47	&	9	&	MOJAVE	&	21.0$\pm$1.9	\\	 \hline
3FGL J1205.8-2636	&	F	&	0.789	&		&		&	19.3	&	0.19	&	1654	&	0.63	&	2.541	&	7.58E-10	&	245 $\pm$ 76	&	2	&	MOJAVE	&	10.7$\pm$3.3	\\	
1202-262 	&		&		&		&		&		&		&		&		&		&		&	102 $\pm$ 23	&	3	&	MOJAVE	&	4.46$\pm$0.99	\\	 \hline
3FGL J1221.4+2814	&	B	&	0.102	&	2.67	&	L18	&	15	&	0.053	&	732	&	1.3	&	2.102	&	4.12E-09	&	545 $\pm$ 39	&	1	&	MOJAVE	&	3.67$\pm$0.26	\\	
1219+285	&		&		&		&		&		&		&		&		&		&		&	1356 $\pm$ 118	&	4	&	MOJAVE	&	9.12$\pm$0.80	\\	
	&		&		&		&		&		&		&		&		&		&		&	1061 $\pm$ 108	&	7	&	MOJAVE	&	7.14$\pm$0.73	\\	
	&		&		&		&		&		&		&		&		&		&		&	885 $\pm$ 35	&	8	&	MOJAVE	&	5.96$\pm$0.23	\\	
	&		&		&		&		&		&		&		&		&		&		&	766 $\pm$ 58	&	9a 	&	MOJAVE	&	5.16$\pm$0.39	\\	
	&		&		&		&		&		&		&		&		&		&		&	894 $\pm$ 117	&	10	&	MOJAVE	&	6.02$\pm$0.79	\\	
	&		&		&		&		&		&		&		&		&		&		&	83.3 $\pm$ 7.9	&	12	&	MOJAVE	&	0.561$\pm$0.053	\\	
	&		&		&		&		&		&		&		&		&		&		&	514 $\pm$ 15	&	15a 	&	MOJAVE	&	3.460$\pm$0.099	\\	
	&		&		&		&		&		&		&		&		&		&		&	18.7 $\pm$ 3.7e	&	17	&	MOJAVE	&	0.126$\pm$0.025	\\	
	&		&		&		&		&		&		&		&		&		&		&	3.2 $\pm$ 2.0	&	18a 	&	MOJAVE	&	0.022$\pm$0.014	\\	 \hline
3FGL J1224.9+2122	&	F	&	0.434	&	5.32	&	L18	&	16.1	&	0.052	&	2095	&	1.97	&	2.185	&	2.55E-08	&	320.4 $\pm$ 9.3	&	1	&	MOJAVE	&	8.41$\pm$0.24	\\	
1222+216	&		&		&		&		&		&		&		&		&		&		&	581 $\pm$ 17	&	2a 	&	MOJAVE	&	15.26$\pm$0.44	\\	
	&		&		&		&		&		&		&		&		&		&		&	640.6 $\pm$ 8.4	&	3a 	&	MOJAVE	&	16.82$\pm$0.22	\\	
	&		&		&		&		&		&		&		&		&		&		&	638.9 $\pm$ 5.1	&	4a 	&	MOJAVE	&	16.77$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&		&		&	631.2 $\pm$ 5.8	&	5a 	&	MOJAVE	&	16.57$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	779 $\pm$ 15	&	6	&	MOJAVE	&	20.46$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&		&		&	1013 $\pm$ 39	&	7a 	&	MOJAVE	&	26.6$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	632 $\pm$ 45	&	9	&	MOJAVE	&	16.6$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	444 $\pm$ 35	&	10	&	MOJAVE	&	11.67$\pm$0.92	\\	
	&		&		&		&		&		&		&		&		&		&		&	615 $\pm$ 23	&	11	&	MOJAVE	&	16.16$\pm$0.60	\\	
	&		&		&		&		&		&		&		&		&		&		&	96 $\pm$ 19	&	12	&	MOJAVE	&	2.52$\pm$0.49	\\	 \hline
3FGL J1229.1+0202	&	F	&	0.158	&	3.78	&	L18	&	12.9	&	0.047	&	54992	&	63.1	&	2.516	&	9.42E-09	&	829 $\pm$ 45	&	1	&	MOJAVE	&	8.48$\pm$0.46	\\	
1226+023	&		&		&		&		&		&		&		&		&		&		&	784.1 $\pm$ 5.5	&	2a 	&	MOJAVE	&	8.017$\pm$0.056	\\	
	&		&		&		&		&		&		&		&		&		&		&	1026 $\pm$ 15	&	3a 	&	MOJAVE	&	10.49$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	1255 $\pm$ 54	&	4	&	MOJAVE	&	12.83$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&		&		&	1455 $\pm$ 16	&	5	&	MOJAVE	&	14.87$\pm$0.17	\\	
	&		&		&		&		&		&		&		&		&		&		&	1001 $\pm$ 50	&	6	&	MOJAVE	&	10.23$\pm$0.51	\\	
	&		&		&		&		&		&		&		&		&		&		&	655 $\pm$ 38	&	7	&	MOJAVE	&	6.70$\pm$0.39	\\	
	&		&		&		&		&		&		&		&		&		&		&	509 $\pm$ 67	&	8	&	MOJAVE	&	5.20$\pm$0.69	\\	
	&		&		&		&		&		&		&		&		&		&		&	1013.3 $\pm$ 6.8	&	9a 	&	MOJAVE	&	10.360$\pm$0.070	\\	
	&		&		&		&		&		&		&		&		&		&		&	887.1 $\pm$ 8.1	&	12a 	&	MOJAVE	&	9.070$\pm$0.082	\\	
	&		&		&		&		&		&		&		&		&		&		&	600 $\pm$ 28	&	13	&	MOJAVE	&	6.14$\pm$0.29	\\	
	&		&		&		&		&		&		&		&		&		&		&	849 $\pm$ 25	&	15	&	MOJAVE	&	8.68$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&		&		&	611 $\pm$ 33	&	16a 	&	MOJAVE	&	6.24$\pm$0.34	\\	
	&		&		&		&		&		&		&		&		&		&		&	713 $\pm$ 33	&	19a 	&	MOJAVE	&	7.29$\pm$0.34	\\	
	&		&		&		&		&		&		&		&		&		&		&	538 $\pm$ 15	&	21	&	MOJAVE	&	5.50$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	664 $\pm$ 47	&	22	&	MOJAVE	&	6.79$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&		&		&	716 $\pm$ 24	&	24	&	MOJAVE	&	7.32$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&		&		&	513 $\pm$ 26	&	25a 	&	MOJAVE	&	5.24$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&		&		&	878.3 $\pm$ 5.0	&	26a 	&	MOJAVE	&	8.980$\pm$0.051	\\	
	&		&		&		&		&		&		&		&		&		&		&	1206 $\pm$ 49	&	27a 	&	MOJAVE	&	12.33$\pm$0.51	\\	
	&		&		&		&		&		&		&		&		&		&		&	928 $\pm$ 33	&	29a 	&	MOJAVE	&	9.49$\pm$0.33	\\	 \hline
3FGL J1239.5+0443	&	F	&	1.759	&		&		&	20.4	&	0.051	&	354	&	0.28	&	2.204	&	5.58E-09	&	23.1 $\pm$ 10.0	&	1	&	MOJAVE	&	1.78$\pm$0.77	\\	
1236+049 	&		&		&		&		&		&		&		&		&		&		&	32.1 $\pm$ 5.6	&	2	&	MOJAVE	&	2.47$\pm$0.43	\\	 \hline
3FGL J1246.7-2547	&	F	&	0.633	&		&		&	15.9	&	0.197	&	1165	&	1.32	&	2.14	&	9.79E-09	&	115 $\pm$ 56	&	1a 	&	MOJAVE	&	4.2$\pm$2.0	\\	
1244-255 	&		&		&		&		&		&		&		&		&		&		&	16 $\pm$ 30	&	2	&	MOJAVE	&	0.6$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	89 $\pm$ 22	&	3	&	MOJAVE	&	3.23$\pm$0.82	\\	 \hline
3FGL J1256.1-0547	&	F	&	0.536	&	11.64	&	L18	&	15	&	0.065	&	9711	&	20.9	&	2.233	&	2.06E-08	&	348.4 $\pm$ 2.2	&	1	&	MOJAVE	&	11.014$\pm$0.069	\\	
1253-055	&		&		&		&		&		&		&		&		&		&		&	254 $\pm$ 12	&	2	&	MOJAVE	&	8.05$\pm$0.38	\\	
	&		&		&		&		&		&		&		&		&		&		&	212 $\pm$ 25	&	3	&	MOJAVE	&	6.70$\pm$0.78	\\	
	&		&		&		&		&		&		&		&		&		&		&	5.7 $\pm$ 1.5	&	4a 	&	MOJAVE	&	0.181$\pm$0.047	\\	
	&		&		&		&		&		&		&		&		&		&		&	492.6 $\pm$ 9.3	&	6a 	&	MOJAVE	&	15.58$\pm$0.30	\\	
	&		&		&		&		&		&		&		&		&		&		&	651 $\pm$ 25	&	7	&	MOJAVE	&	20.58$\pm$0.79	\\	
	&		&		&		&		&		&		&		&		&		&		&	304 $\pm$ 17	&	8a 	&	MOJAVE	&	9.60$\pm$0.54	\\	
	&		&		&		&		&		&		&		&		&		&		&	516 $\pm$ 13	&	10	&	MOJAVE	&	16.30$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&		&		&	468 $\pm$ 61	&	11	&	MOJAVE	&	14.8$\pm$1.9	\\	 \hline
3FGL J1308.7+3545	&	F	&	1.055	&	24.99	&	L18	&	20	&	0.021	&	239	&	0.23	&	2.357	&	5.53E-10	&	84	&	C1	&	CJF	&	4.26$\pm$0	\\	
1306+360	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1310.6+3222	&	F	&	0.998	&	26.35	&	L18	&	17.6	&	0.033	&	1687	&	0.53	&	2.153	&	3.65E-09	&	444 $\pm$ 18	&	1	&	MOJAVE	&	23.21$\pm$0.93	\\	
1308+326	&		&		&		&		&		&		&		&		&		&		&	407.1 $\pm$ 8.3	&	2	&	MOJAVE	&	21.31$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&		&		&	442 $\pm$ 46	&	3	&	MOJAVE	&	23.2$\pm$2.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	525 $\pm$ 22	&	4	&	MOJAVE	&	27.5$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	401.8 $\pm$ 5.6	&	5	&	MOJAVE	&	21.03$\pm$0.29	\\	
	&		&		&		&		&		&		&		&		&		&		&	340 $\pm$ 30	&	7	&	MOJAVE	&	17.8$\pm$1.6	\\	
	&		&		&		&		&		&		&		&		&		&		&	202 $\pm$ 20	&	8a 	&	MOJAVE	&	10.6$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	159.6 $\pm$ 4.9	&	9a 	&	MOJAVE	&	8.35$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&		&		&	350.4 $\pm$ 9.2	&	11a 	&	MOJAVE	&	18.34$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&		&		&	58 $\pm$ 23	&	12	&	MOJAVE	&	3.1$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	237 $\pm$ 59	&	13	&	MOJAVE	&	12.4$\pm$3.1	\\	 \hline
3FGL J1332.0-0508	&	F	&	2.15	&	26.11	&	L18	&	18.4	&	0.066	&	527	&	0.29	&	2.454	&	4.68E-09	&	23 $\pm$ 114	&	1	&	MOJAVE	&	1.9$\pm$9.9	\\	
1329-049 	&		&		&		&		&		&		&		&		&		&		&	76 $\pm$ 16	&	2	&	MOJAVE	&	6.5$\pm$1.4	\\	 \hline
3FGL J1337.6-1257	&	F	&	0.539	&	5.3	&	L18	&	17.8	&	0.174	&	2676	&	1.77	&	2.366	&	1.56E-09	&	466 $\pm$ 21	&	5	&	MOJAVE	&	14.80$\pm$0.68	\\	
1334-0127	&		&		&		&		&		&		&		&		&		&		&	343 $\pm$ 14	&	9	&	MOJAVE	&	10.91$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&		&		&	483 $\pm$ 37	&	10	&	MOJAVE	&	15.4$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	503 $\pm$ 31	&	11a 	&	MOJAVE	&	15.98$\pm$0.98	\\	
	&		&		&		&		&		&		&		&		&		&		&	308 $\pm$ 29	&	12	&	MOJAVE	&	9.80$\pm$0.92	\\	
	&		&		&		&		&		&		&		&		&		&		&	690 $\pm$ 35	&	13	&	MOJAVE	&	21.9$\pm$1.1	\\	 \hline
3FGL J1345.6+4453	&	F	&	2.534	&		&		&	20.3	&	0.053	&	294	&	0.2	&	2.195	&	6.52E-09	&	118 $\pm$ 25	&	2	&	MOJAVE	&	11.1$\pm$2.4	\\	
1343+451 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1350.8+3035	&	F	&	0.712	&	16.8	&	L18	&	17.9	&	0.035	&	322	&	0.91	&	2.371	&	1.04E-09	&	367 $\pm$ 19	&	1	&	MOJAVE	&	14.74$\pm$0.76	\\	
1348+308 	&		&		&		&		&		&		&		&		&		&		&	373 $\pm$ 40	&	2	&	MOJAVE	&	15.0$\pm$1.6	\\	 \hline
3FGL J1408.8-0751	&	F	&	1.49	&		&		&	18.6	&	0.079	&	689	&	0.53	&	2.3798	&	1.79E-09	&	247.9 $\pm$ 8.9	&	2	&	MOJAVE	&	17.22$\pm$0.62	\\	
1406?076	&		&		&		&		&		&		&		&		&		&		&	171 $\pm$ 17	&	3	&	MOJAVE	&	11.9$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	292 $\pm$ 19	&	8	&	MOJAVE	&	20.3$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	70.7 $\pm$ 4.0	&	9	&	MOJAVE	&	4.91$\pm$0.28	\\	
	&		&		&		&		&		&		&		&		&		&		&	326 $\pm$ 11	&	11a 	&	MOJAVE	&	22.64$\pm$0.77	\\	 \hline
3FGL J1416.0+1325	&	F	&	0.247	&	8.59	&	L18	&	19.1	&	0.056	&	1092	&	0.04	&	2.363	&	5.30E-10	&	30 $\pm$ 23	&	1	&	MOJAVE	&	0.47$\pm$0.37	\\	
PKS B1413+135	&		&		&		&		&		&		&		&		&		&		&	18 $\pm$ 13	&	2	&	MOJAVE	&	0.29$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&		&		&	94.7 $\pm$ 5.8	&	3a 	&	MOJAVE	&	1.481$\pm$0.090	\\	
	&		&		&		&		&		&		&		&		&		&		&	77.0 $\pm$ 9.4	&	4	&	MOJAVE	&	1.20$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	7.2 $\pm$ 4.8e	&	6	&	MOJAVE	&	0.112$\pm$0.074	\\	
	&		&		&		&		&		&		&		&		&		&		&	0.0 $\pm$ 4.3	&	7a 	&	MOJAVE	&	0.000$\pm$0.067	\\	
	&		&		&		&		&		&		&		&		&		&		&	9.4 $\pm$ 2.3e	&	8	&	MOJAVE	&	0.147$\pm$0.035	\\	 \hline
3FGL J1419.8+3819	&	F	&	1.831	&	32.39	&	L18	&	19.3	&	0.018	&	612	&	0.2	&	2.365	&	5.99E-10	&	196 $\pm$ 38	&	1	&	MOJAVE	&	15.4$\pm$3.0	\\	
 B3 1417+385 	&		&		&		&		&		&		&		&		&		&		&	89 $\pm$ 14	&	3	&	MOJAVE	&	7.0$\pm$1.1	\\	 \hline
3FGL J1419.9+5425	&	B	&	0.153	&	9.89	&	L18	&	15.4	&	0.031	&	789	&	0.81	&	2.307	&	9.65E-10	&	390	&	K2	&	X95	&	3.63	\\	
1418+546	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1427.0+2347	&	B	&	0.16	&		&		&	14.6	&	0.13	&	430	&	3.57	&	1.76	&	1.36E-08	&	18 $\pm$ 75	&	1	&	MOJAVE	&	0.6$\pm$2.6	\\	
1424+240 	&		&		&		&		&		&		&		&		&		&		&	74 $\pm$ 30	&	2	&	MOJAVE	&	2.6$\pm$1.1	\\	 \hline
3FGL J1434.1+4203	&	F	&	1.24	&	28.41	&	L18	&	19.5	&	0.038	&	309	&	0	&	2.392	&	3.64E-10	&	287$\pm$11	&	C1	&	CJF	&	16.31$\pm$0.63	\\	
B3 1432+422	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1504.4+1029	&	F	&	1.84	&	17.65	&	L18	&	18.2	&	0.074	&	1774	&	0.16	&	2.075	&	2.40E-08	&	132.6 $\pm$ 6.6	&	2	&	MOJAVE	&	10.48$\pm$0.52	\\	
 PKS 1502+106 	&		&		&		&		&		&		&		&		&		&		&	78 $\pm$ 13	&	3	&	MOJAVE	&	6.2$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	231 $\pm$ 14	&	4	&	MOJAVE	&	18.3$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	61.2 $\pm$ 2.8	&	5a 	&	MOJAVE	&	4.84$\pm$0.22	\\	 \hline
3FGL J1505.1+0326 	&	F	&	0.408	&	18.23	&	L18	&	18.2	&	0.105	&	395	&	0.1	&	2.609	&	1.27E-09	&	46 $\pm$ 15	&	4	&	MOJAVE	&	1.14$\pm$0.38	\\	
1502+036 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
3FGL J1506.1+3728	&	F	&	0.672	&	14.49	&	L18	&	21.2	&	0.031	&	938	&	0.37	&	2.453	&	7.64E-10	&	274$\pm$43	&	C1	&	CJF	&	9.8$\pm$1.54	\\	
B2 1504+37	&		&		&		&		&		&		&		&		&		&		&	171$\pm$42	&	C2	&	CJF	&	6.12$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&		&		&	250	&	C3	&	CJF	&	8.94$\pm$0	\\	
	&		&		&		&		&		&		&		&		&		&		&	95$\pm$86	&	C4	&	CJF	&	3.4$\pm$3.08	\\	 \hline
3FGL J1510.9-0542	&	F	&	1.185	&	1.7	&	L18	&	16.9	&	0.192	&	3570	&	0.42	&	2.426	&	1.99E-09	&	4 $\pm$ 16	&	2	&	MOJAVE	&	0.23$\pm$0.95	\\	
1508-055 	&		&		&		&		&		&		&		&		&		&		&	18.2 $\pm$ 7.3	&	4	&	MOJAVE	&	1.09$\pm$0.43	\\	\hline
3FGL J1512.8-0906	&	F	&	0.36	&	32.14	&	L18	&	15.7	&	0.229	&	2701	&	1.15	&	2.305	&	4.11E-08	&	722 $\pm$ 18	&	1a 	&	MOJAVE	&	16.01$\pm$0.39	\\	
1510-089	&		&		&		&		&		&		&		&		&		&		&	831 $\pm$ 108	&	2	&	MOJAVE	&	18.4$\pm$2.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	211 $\pm$ 50	&	3	&	MOJAVE	&	4.7$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	908 $\pm$ 48	&	4	&	MOJAVE	&	20.1$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	824 $\pm$ 82	&	5	&	MOJAVE	&	18.3$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	666 $\pm$ 41	&	6	&	MOJAVE	&	14.77$\pm$0.92	\\	
	&		&		&		&		&		&		&		&		&		&		&	1042 $\pm$ 22	&	8a 	&	MOJAVE	&	23.12$\pm$0.49	\\	
	&		&		&		&		&		&		&		&		&		&		&	765 $\pm$ 117	&	9	&	MOJAVE	&	17.0$\pm$2.6	\\	
	&		&		&		&		&		&		&		&		&		&		&	972 $\pm$ 22	&	15	&	MOJAVE	&	21.55$\pm$0.49	\\	
	&		&		&		&		&		&		&		&		&		&		&	1263 $\pm$ 27	&	16a 	&	MOJAVE	&	28.00$\pm$0.60	\\	
	&		&		&		&		&		&		&		&		&		&		&	1038 $\pm$ 39	&	17a 	&	MOJAVE	&	23.03$\pm$0.85	\\	
	&		&		&		&		&		&		&		&		&		&		&	952 $\pm$ 18	&	19a 	&	MOJAVE	&	21.11$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&		&		&	161 $\pm$ 50	&	20	&	MOJAVE	&	3.6$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	1126 $\pm$ 104	&	22	&	MOJAVE	&	25.0$\pm$2.3	\\	 \hline
3FGL J1516.9+1926	&	B	&	1.07	&	9.71	&	L18	&	18.4	&	0.091	&	465	&	0.27	&	2.768	&	2.80E-10	&	54 $\pm$ 33	&	1	&	MOJAVE	&	3.0$\pm$1.8	\\	
1514+197 	&		&		&		&		&		&		&		&		&		&		&	178 $\pm$ 24	&	2	&	MOJAVE	&	9.8$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	375 $\pm$ 37	&	3	&	MOJAVE	&	20.7$\pm$2.0	\\	 \hline
3FGL J1517.6-2422	&	B	&	0.049	&		&		&	12.6	&	0.315	&	2042	&	1.05	&	2.112	&	5.23E-09	&	1711 $\pm$ 111	&	8	&	MOJAVE	&	5.54$\pm$0.36	\\	
1514-241 	&		&		&		&		&		&		&		&		&		&		&	1930 $\pm$ 56	&	9a 	&	MOJAVE	&	6.25$\pm$0.18	\\	
	&		&		&		&		&		&		&		&		&		&		&	1919 $\pm$ 81	&	10	&	MOJAVE	&	6.21$\pm$0.26	\\	 \hline
3FGL J1522.1+3144	&	F	&	1.487	&	35.22	&	L18	&	19.8	&	0.053	&	348	&	0.23	&	2.247	&	1.79E-08	&	18.1 $\pm$ 5.9	&	2	&	MOJAVE	&	1.26$\pm$0.41	\\	
1520+319 	&		&		&		&		&		&		&		&		&		&		&	23 $\pm$ 17	&	3	&	MOJAVE	&	1.6$\pm$1.2	\\	 \hline
3FGL J1540.8+1449	&	B	&	0.605	&	8.64	&	L18	&	18.1	&	0.124	&	1387	&	0.84	&	2.345	&	3.70E-10	&	23 $\pm$ 16	&	1	&	MOJAVE	&	0.82$\pm$0.55	\\	
1538+149	&		&		&		&		&		&		&		&		&		&		&	249 $\pm$ 27	&	2	&	MOJAVE	&	8.73$\pm$0.97	\\	
	&		&		&		&		&		&		&		&		&		&		&	150 $\pm$ 17	&	3	&	MOJAVE	&	5.28$\pm$0.61	\\	
	&		&		&		&		&		&		&		&		&		&		&	13.7 $\pm$ 1.6e	&	4	&	MOJAVE	&	0.483$\pm$0.057	\\	
	&		&		&		&		&		&		&		&		&		&		&	154 $\pm$ 51	&	6	&	MOJAVE	&	5.4$\pm$1.8	\\	 \hline
3FGL J1549.4+0237	&	F	&	0.414	&	10.75	&	L18	&	17.3	&	0.259	&	836	&	1.2	&	2.463	&	1.76E-09	&	480 $\pm$ 50	&	2	&	MOJAVE	&	12.1$\pm$1.2	\\	
 PKS 1546+027 	&		&		&		&		&		&		&		&		&		&		&	438 $\pm$ 25	&	3	&	MOJAVE	&	11.03$\pm$0.63	\\	
	&		&		&		&		&		&		&		&		&		&		&	166 $\pm$ 22	&	4	&	MOJAVE	&	4.19$\pm$0.55	\\	
	&		&		&		&		&		&		&		&		&		&		&	364 $\pm$ 11	&	6a 	&	MOJAVE	&	9.16$\pm$0.27	\\	
	&		&		&		&		&		&		&		&		&		&		&	382 $\pm$ 11	&	7a 	&	MOJAVE	&	9.60$\pm$0.28	\\	
	&		&		&		&		&		&		&		&		&		&		&	235 $\pm$ 16	&	8	&	MOJAVE	&	5.93$\pm$0.41	\\	 \hline
3FGL J1550.5+0526	&	F	&	1.442	&	4.16	&	L18	&	18.3	&	0.157	&	2304	&	0.94	&	2.336	&	1.26E-09	&	172 $\pm$ 25	&	1	&	MOJAVE	&	11.6$\pm$1.7	\\	
1548+056	&		&		&		&		&		&		&		&		&		&		&	159 $\pm$ 18	&	3	&	MOJAVE	&	10.7$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	77 $\pm$ 16	&	7	&	MOJAVE	&	5.2$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	112.4 $\pm$ 4.1	&	8	&	MOJAVE	&	7.54$\pm$0.28	\\	 \hline
3FGL J1553.5+1256	&	F	&	1.29	&		&		&	17.3	&	0.096	&	948	&	0.29	&	2.223	&	2.76E-09	&	26 $\pm$ 25	&	1	&	MOJAVE	&	1.6$\pm$1.6	\\	
1551+130 	&		&		&		&		&		&		&		&		&		&		&	137 $\pm$ 85	&	2	&	MOJAVE	&	8.7$\pm$5.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	17 $\pm$ 39	&	3	&	MOJAVE	&	1.1$\pm$2.5	\\	
	&		&		&		&		&		&		&		&		&		&		&	43.7 $\pm$ 7.9	&	4	&	MOJAVE	&	2.78$\pm$0.50	\\	
	&		&		&		&		&		&		&		&		&		&		&	42 $\pm$ 16	&	5	&	MOJAVE	&	2.7$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	129 $\pm$ 80	&	6	&	MOJAVE	&	8.2$\pm$5.1	\\	 \hline
3FGL J1608.6+1029	&	F	&	1.232	&	8.38	&	L18	&	18.1	&	0.136	&	1392	&	0.53	&	2.619	&	1.29E-09	&	296 $\pm$ 14	&	5	&	MOJAVE	&	18.05$\pm$0.83	\\	
1606+106	&		&		&		&		&		&		&		&		&		&		&	259 $\pm$ 32	&	6	&	MOJAVE	&	15.8$\pm$1.9	\\	
	&		&		&		&		&		&		&		&		&		&		&	294 $\pm$ 15	&	7	&	MOJAVE	&	17.97$\pm$0.92	\\	
	&		&		&		&		&		&		&		&		&		&		&	106 $\pm$ 12	&	8	&	MOJAVE	&	6.47$\pm$0.72	\\	 \hline
3FGL J1613.8+3410	&	F	&	1.4	&	4.63	&	L18	&	17.3	&	0.041	&	4024	&	0.4	&	2.352	&	6.52E-10	&	74.9 $\pm$ 2.2	&	4a 	&	MOJAVE	&	4.99$\pm$0.14	\\	
1611+343	&		&		&		&		&		&		&		&		&		&		&	467 $\pm$ 29	&	5	&	MOJAVE	&	31.1$\pm$1.9	\\	
	&		&		&		&		&		&		&		&		&		&		&	207 $\pm$ 12	&	9	&	MOJAVE	&	13.76$\pm$0.80	\\	
	&		&		&		&		&		&		&		&		&		&		&	230 $\pm$ 12	&	10	&	MOJAVE	&	15.28$\pm$0.83	\\	
	&		&		&		&		&		&		&		&		&		&		&	48.9 $\pm$ 5.6	&	13	&	MOJAVE	&	3.26$\pm$0.37	\\	
	&		&		&		&		&		&		&		&		&		&		&	81.8 $\pm$ 9.2	&	15	&	MOJAVE	&	5.44$\pm$0.61	\\	
	&		&		&		&		&		&		&		&		&		&		&	48 $\pm$ 41	&	19	&	MOJAVE	&	3.2$\pm$2.7	\\	 \hline
3FGL J1625.7-2527	&	F	&	0.786	&		&		&	20.6	&	2.816	&	2521	&	0.36	&	2.2318	&	1.12E-08	&	510$\pm$130	&		&	JM01	&	20.71$\pm$5.28	\\	
1622?253	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1626.0-2951	&	F	&	0.815	&		&		&	17.6	&	1.5	&	2286	&	0.59	&	2.507	&	2.50E-09	&	108 $\pm$ 29	&	1	&	MOJAVE	&	4.8$\pm$1.3	\\	
1622?297	&		&		&		&		&		&		&		&		&		&		&	268 $\pm$ 30	&	2	&	MOJAVE	&	12.0$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	94 $\pm$ 41	&	3	&	MOJAVE	&	4.2$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	62 $\pm$ 30	&	4	&	MOJAVE	&	2.8$\pm$1.4	\\	 \hline
3FGL J1635.2+3809	&	F	&	1.813	&	26.96	&	L18	&	17.6	&	0.027	&	2726	&	0.17	&	2.414	&	1.14E-08	&	256 $\pm$ 13	&	2a 	&	MOJAVE	&	20.0$\pm$1.0	\\	
1633+382	&		&		&		&		&		&		&		&		&		&		&	286 $\pm$ 15	&	3a 	&	MOJAVE	&	22.4$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	373 $\pm$ 16	&	4	&	MOJAVE	&	29.3$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	292 $\pm$ 13	&	5a 	&	MOJAVE	&	22.9$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	104 $\pm$ 13	&	8a 	&	MOJAVE	&	8.1$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	28.5 $\pm$ 5.7	&	10	&	MOJAVE	&	2.23$\pm$0.44	\\	
	&		&		&		&		&		&		&		&		&		&		&	172 $\pm$ 15	&	16a 	&	MOJAVE	&	13.5$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	82 $\pm$ 14	&	17	&	MOJAVE	&	6.4$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	125.3 $\pm$ 7.2	&	18	&	MOJAVE	&	9.82$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&		&		&	39.6 $\pm$ 4.6	&	19a 	&	MOJAVE	&	3.10$\pm$0.36	\\	 \hline
3FGL J1637.7+4715	&	F	&	0.74	&	20.85	&	L18	&	18.8	&	0.051	&	19	&	0.1	&	2.368	&	1.77E-09	&	15 $\pm$ 24e	&	1	&	MOJAVE	&	0.6$\pm$1.0	\\	
1636+473 	&		&		&		&		&		&		&		&		&		&		&	229.0 $\pm$ 7.4	&	2	&	MOJAVE	&	9.44$\pm$0.30	\\	
	&		&		&		&		&		&		&		&		&		&		&	235.2 $\pm$ 8.7	&	3	&	MOJAVE	&	9.70$\pm$0.36	\\	
	&		&		&		&		&		&		&		&		&		&		&	113.1 $\pm$ 7.1	&	4	&	MOJAVE	&	4.66$\pm$0.29	\\	 \hline
3FGL J1640.6+3945	&	F	&	1.66	&	31.29	&	L18	&	19.5	&	0.024	&	976	&	0.15	&	2.285	&	3.91E-09	&	222 $\pm$ 22	&	1	&	MOJAVE	&	16.5$\pm$1.6	\\	
1638+398	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1642.9+3950	&	F	&	0.593	&	4.63	&	L18	&	15.4	&	0.03	&	7099	&	2.52	&	2.447	&	2.51E-09	&	261 $\pm$ 24	&	1	&	MOJAVE	&	9.00$\pm$0.84	\\	
1641+399	&		&		&		&		&		&		&		&		&		&		&	253 $\pm$ 11	&	2a 	&	MOJAVE	&	8.72$\pm$0.39	\\	
	&		&		&		&		&		&		&		&		&		&		&	320.3 $\pm$ 8.0	&	3a 	&	MOJAVE	&	11.05$\pm$0.28	\\	
	&		&		&		&		&		&		&		&		&		&		&	332 $\pm$ 13	&	4	&	MOJAVE	&	11.46$\pm$0.44	\\	
	&		&		&		&		&		&		&		&		&		&		&	408 $\pm$ 23	&	5a 	&	MOJAVE	&	14.06$\pm$0.78	\\	
	&		&		&		&		&		&		&		&		&		&		&	338.9 $\pm$ 4.4	&	6a 	&	MOJAVE	&	11.69$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&		&		&	368.3 $\pm$ 2.4	&	7a 	&	MOJAVE	&	12.699$\pm$0.081	\\	
	&		&		&		&		&		&		&		&		&		&		&	337.4 $\pm$ 2.8	&	8a 	&	MOJAVE	&	11.636$\pm$0.095	\\	
	&		&		&		&		&		&		&		&		&		&		&	348.6 $\pm$ 4.2	&	9	&	MOJAVE	&	12.02$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&		&		&	559 $\pm$ 15	&	11	&	MOJAVE	&	19.29$\pm$0.51	\\	
	&		&		&		&		&		&		&		&		&		&		&	382 $\pm$ 11	&	12a 	&	MOJAVE	&	13.16$\pm$0.37	\\	
	&		&		&		&		&		&		&		&		&		&		&	263 $\pm$ 10	&	13	&	MOJAVE	&	9.06$\pm$0.36	\\	
	&		&		&		&		&		&		&		&		&		&		&	321 $\pm$ 19	&	15	&	MOJAVE	&	11.06$\pm$0.64	\\	
	&		&		&		&		&		&		&		&		&		&		&	231 $\pm$ 53	&	18	&	MOJAVE	&	8.0$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	101 $\pm$ 26	&	19a 	&	MOJAVE	&	3.47$\pm$0.91	\\	
	&		&		&		&		&		&		&		&		&		&		&	383 $\pm$ 32	&	21	&	MOJAVE	&	13.2$\pm$1.1	\\	 \hline
3FGL J1653.9+3945	&	B	&	0.034	&	0.23	&	L18	&	13.3	&	0.044	&	1558	&	36.9	&	1.716	&	9.74E-09	&	960 $\pm$ 100	&		&	JM01	&	2.05$\pm$0.21	\\	
1652+398	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1657.7+4807	&	F	&	1.669	&	26.23	&	L18	&	21.7	&	0.046	&	1036	&	0.12	&	2.476	&	1.38E-09	&	144 $\pm$ 50	&	1	&	MOJAVE	&	10.8$\pm$3.7	\\	
1656+482 	&		&		&		&		&		&		&		&		&		&		&	257 $\pm$ 29	&	2	&	MOJAVE	&	19.1$\pm$2.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	23 $\pm$ 21	&	3	&	MOJAVE	&	1.7$\pm$1.6	\\	 \hline
3FGL J1700.1+6829	&	F	&	0.301	&	15.11	&	L18	&	18.4	&	0.105	&	338	&	0.15	&	2.398	&	2.98E-09	&	445 $\pm$ 23	&	3	&	MOJAVE	&	8.38$\pm$0.42	\\	
1700+685 	&		&		&		&		&		&		&		&		&		&		&	398 $\pm$ 27	&	4	&	MOJAVE	&	7.49$\pm$0.50	\\	
	&		&		&		&		&		&		&		&		&		&		&	591 $\pm$ 39	&	6	&	MOJAVE	&	11.11$\pm$0.72	\\	
	&		&		&		&		&		&		&		&		&		&		&	148 $\pm$ 22	&	8	&	MOJAVE	&	2.79$\pm$0.41	\\	 \hline
3FGL J1710.6+4317	&	F	&	1.027	&	32.46	&	L18	&	19	&	0.039	&	143	&	0.1	&	2.527	&	1.31E-09	&	35 $\pm$ 53	&	2	&	MOJAVE	&	1.9$\pm$2.9	\\	
1708+433 	&		&		&		&		&		&		&		&		&		&		&	100 $\pm$ 33	&	3	&	MOJAVE	&	5.4$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	96 $\pm$ 13	&	4	&	MOJAVE	&	5.13$\pm$0.69	\\	 \hline
3FGL J1723.9+4004	&	F	&	1.049	&	3.94	&	L18	&	21	&	0.08	&	568	&	0	&	2.452	&	1.18E-09	&	322 $\pm$ 86	&	1	&	MOJAVE	&	17.5$\pm$4.7	\\	
1722+401 	&		&		&		&		&		&		&		&		&		&		&	609 $\pm$ 59	&	2	&	MOJAVE	&	33.1$\pm$3.2	\\	
	&		&		&		&		&		&		&		&		&		&		&	220 $\pm$ 17	&	3	&	MOJAVE	&	11.96$\pm$0.94	\\	 \hline
3FGL J1727.1+4531	&	F	&	0.717	&	24	&	L18	&	18.5	&	0.057	&	914	&	0.27	&	2.347	&	1.40E-09	&	52 $\pm$ 17	&	2	&	MOJAVE	&	2.11$\pm$0.68	\\	
 S4 1726+45 	&		&		&		&		&		&		&		&		&		&		&	57.3 $\pm$ 5.1	&	3	&	MOJAVE	&	2.32$\pm$0.20	\\	
	&		&		&		&		&		&		&		&		&		&		&	49.9 $\pm$ 8.2	&	4	&	MOJAVE	&	2.02$\pm$0.33	\\	 \hline
3FGL J1728.5+0428	&	F	&	0.296	&	11.5	&	L18	&	17.7	&	0.341	&	682	&	0.44	&	2.954	&	8.96E-10	&	506 $\pm$ 45	&	1	&	MOJAVE	&	9.28$\pm$0.83	\\	
1725+044 	&		&		&		&		&		&		&		&		&		&		&	510 $\pm$ 43	&	2a 	&	MOJAVE	&	9.35$\pm$0.79	\\	
	&		&		&		&		&		&		&		&		&		&		&	378 $\pm$ 21	&	3	&	MOJAVE	&	6.94$\pm$0.39	\\	
	&		&		&		&		&		&		&		&		&		&		&	589 $\pm$ 10	&	4a 	&	MOJAVE	&	10.80$\pm$0.19	\\	
	&		&		&		&		&		&		&		&		&		&		&	236 $\pm$ 11	&	8	&	MOJAVE	&	4.32$\pm$0.20	\\	\hline
3FGL J1733.0-1305	&	F	&	0.902	&	21.48	&	L18	&	17.8	&	1.187	&	5990	&	1.64	&	2.245	&	5.59E-09	&	128 $\pm$ 15	&	1	&	MOJAVE	&	6.19$\pm$0.72	\\	
1730-130	&		&		&		&		&		&		&		&		&		&		&	360 $\pm$ 14	&	2a 	&	MOJAVE	&	17.46$\pm$0.67	\\	
	&		&		&		&		&		&		&		&		&		&		&	564 $\pm$ 20	&	4a 	&	MOJAVE	&	27.35$\pm$0.97	\\	
	&		&		&		&		&		&		&		&		&		&		&	283.2 $\pm$ 8.2	&	6	&	MOJAVE	&	13.74$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&		&		&	184 $\pm$ 21	&	7	&	MOJAVE	&	8.90$\pm$1.00	\\	
	&		&		&		&		&		&		&		&		&		&		&	348 $\pm$ 13	&	8a 	&	MOJAVE	&	16.89$\pm$0.62	\\	 \hline
3FGL J1734.3+3858	&	F	&	0.975	&	34.26	&	L18	&	19.5	&	0.108	&	796	&	0.13	&	2.313	&	2.33E-09	&	245 $\pm$ 36	&	4	&	MOJAVE	&	12.6$\pm$1.8	\\	
1732+389	&		&		&		&		&		&		&		&		&		&		&	197 $\pm$ 30	&	6	&	MOJAVE	&	10.1$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&		&		&	166 $\pm$ 27	&	7	&	MOJAVE	&	8.5$\pm$1.4	\\	 \hline
3FGL J1739.4+4955	&	F	&	1.545	&	15.03	&	L18	&	18.2	&	0.056	&	531	&	0.26	&	2.307	&	1.29E-09	&	166 $\pm$ 56	&	1	&	MOJAVE	&	11.8$\pm$4.0	\\	
1738+499 	&		&		&		&		&		&		&		&		&		&		&	42 $\pm$ 14	&	2	&	MOJAVE	&	3.0$\pm$1.0	\\	 \hline
3FGL J1740.3+5211	&	F	&	1.379	&	20.43	&	L18	&	17.2	&	0.081	&	807	&	0.58	&	2.453	&	1.67E-09	&	173$\pm$136	&	C1	&	CJF	&	10.56$\pm$8.3	\\	
1739+522	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1748.6+7005	&	B	&	0.77	&	12.04	&	L18	&	15.6	&	0.068	&	735	&	0.72	&	2.064	&	4.14E-09	&	23.8 $\pm$ 3.5	&	2a 	&	MOJAVE	&	1.02$\pm$0.15	\\	
1749+701	&		&		&		&		&		&		&		&		&		&		&	24.8 $\pm$ 3.1	&	3a 	&	MOJAVE	&	1.06$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&		&		&	7.2 $\pm$ 1.5	&	5	&	MOJAVE	&	0.308$\pm$0.063	\\	 \hline
3FGL J1751.5+0939	&	B	&	0.322	&	17.62	&	L18	&	17	&	0.406	&	623	&	1.18	&	2.118	&	4.25E-09	&	139 $\pm$ 23	&	4	&	MOJAVE	&	2.77$\pm$0.47	\\	
1749+096	&		&		&		&		&		&		&		&		&		&		&	121 $\pm$ 18	&	5a 	&	MOJAVE	&	2.42$\pm$0.36	\\	
	&		&		&		&		&		&		&		&		&		&		&	395 $\pm$ 38	&	8	&	MOJAVE	&	7.90$\pm$0.75	\\	 \hline
3FGL J1800.5+7827	&	B	&	0.68	&	36.56	&	L18	&	17.1	&	0.119	&	2223	&	0.79	&	2.223	&	5.07E-09	&	242 $\pm$ 23	&	1a 	&	MOJAVE	&	9.36$\pm$0.87	\\	
1803+784	&		&		&		&		&		&		&		&		&		&		&	29.8 $\pm$ 7.8	&	2	&	MOJAVE	&	1.15$\pm$0.30	\\	
	&		&		&		&		&		&		&		&		&		&		&	15.3 $\pm$ 2.4	&	3a 	&	MOJAVE	&	0.591$\pm$0.092	\\	
	&		&		&		&		&		&		&		&		&		&		&	9.9 $\pm$ 1.5	&	4a 	&	MOJAVE	&	0.383$\pm$0.057	\\	
	&		&		&		&		&		&		&		&		&		&		&	4.8 $\pm$ 3.1	&	5a 	&	MOJAVE	&	0.18$\pm$0.12	\\	
	&		&		&		&		&		&		&		&		&		&		&	1.22 $\pm$ 0.86	&	6a 	&	MOJAVE	&	0.047$\pm$0.033	\\	 \hline
3FGL J1801.5+4403	&	F	&	0.663	&	21.56	&	L18	&	15.7	&	0.137	&	727	&	0.68	&	2.695	&	4.82E-10	&	396 $\pm$ 13	&	3	&	MOJAVE	&	15.01$\pm$0.48	\\	
1800+440	&		&		&		&		&		&		&		&		&		&		&	395 $\pm$ 28	&	4	&	MOJAVE	&	14.9$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&		&		&	385 $\pm$ 16	&	10	&	MOJAVE	&	14.57$\pm$0.61	\\	
	&		&		&		&		&		&		&		&		&		&		&	335 $\pm$ 24	&	11	&	MOJAVE	&	12.70$\pm$0.90	\\	
	&		&		&		&		&		&		&		&		&		&		&	447 $\pm$ 37	&	12	&	MOJAVE	&	16.9$\pm$1.4	\\	 \hline
3FGL J1824.2+5649	&	B	&	0.664	&	17.35	&	L18	&	17.5	&	0.144	&	1412	&	1.17	&	2.46	&	2.01E-09	&	234 $\pm$ 36	&	1	&	MOJAVE	&	8.9$\pm$1.4	\\	
1823+568	&		&		&		&		&		&		&		&		&		&		&	138 $\pm$ 15	&	2	&	MOJAVE	&	5.25$\pm$0.57	\\	
	&		&		&		&		&		&		&		&		&		&		&	483.9 $\pm$ 8.1	&	4a 	&	MOJAVE	&	18.35$\pm$0.31	\\	
	&		&		&		&		&		&		&		&		&		&		&	207.0 $\pm$ 7.6	&	6a 	&	MOJAVE	&	7.85$\pm$0.29	\\	
	&		&		&		&		&		&		&		&		&		&		&	132 $\pm$ 11	&	8	&	MOJAVE	&	5.02$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&		&		&	2.9 $\pm$ 1.1e	&	9	&	MOJAVE	&	0.108$\pm$0.041	\\	
	&		&		&		&		&		&		&		&		&		&		&	142 $\pm$ 26	&	10	&	MOJAVE	&	5.40$\pm$0.99	\\	
	&		&		&		&		&		&		&		&		&		&		&	87.9 $\pm$ 7.0	&	12	&	MOJAVE	&	3.33$\pm$0.27	\\	
	&		&		&		&		&		&		&		&		&		&		&	576 $\pm$ 48	&	14	&	MOJAVE	&	21.9$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	81 $\pm$ 34	&	15	&	MOJAVE	&	3.1$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	0.5 $\pm$ 3.6e	&	16	&	MOJAVE	&	0.02$\pm$0.13	\\	 \hline
3FGL J1829.6+4844	&	SY1.5	&	0.692	&	20.9	&	L18	&	16.7	&	0.178	&	13753	&	2.2	&	2.365	&	1.49E-09	&	120 $\pm$ 15	&	1	&	MOJAVE	&	4.72$\pm$0.60	\\	
1828+487	&		&		&		&		&		&		&		&		&		&		&	280.6 $\pm$ 8.2	&	2a 	&	MOJAVE	&	11.01$\pm$0.32	\\	
	&		&		&		&		&		&		&		&		&		&		&	252.2 $\pm$ 4.2	&	3a 	&	MOJAVE	&	9.90$\pm$0.17	\\	
	&		&		&		&		&		&		&		&		&		&		&	331.8 $\pm$ 8.7	&	5	&	MOJAVE	&	13.02$\pm$0.34	\\	
	&		&		&		&		&		&		&		&		&		&		&	322 $\pm$ 11	&	6	&	MOJAVE	&	12.65$\pm$0.45	\\	
	&		&		&		&		&		&		&		&		&		&		&	332.9 $\pm$ 3.7	&	8a 	&	MOJAVE	&	13.07$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&		&		&	9.0 $\pm$ 4.2e	&	9	&	MOJAVE	&	0.35$\pm$0.17	\\	
	&		&		&		&		&		&		&		&		&		&		&	125 $\pm$ 10	&	10a 	&	MOJAVE	&	4.90$\pm$0.41	\\	 \hline
3FGL J1830.1+0617	&	F	&	0.75	&	22.64	&	L18	&	19.5	&	1.068	&	397	&	0.32	&	2.11	&	1.68E-09	&	317 $\pm$ 35	&	2	&	MOJAVE	&	13.2$\pm$1.4	\\	
1827+062 	&		&		&		&		&		&		&		&		&		&		&	97 $\pm$ 13	&	3	&	MOJAVE	&	4.03$\pm$0.54	\\	
	&		&		&		&		&		&		&		&		&		&		&	89.4 $\pm$ 8.7	&	4	&	MOJAVE	&	3.73$\pm$0.36	\\	
	&		&		&		&		&		&		&		&		&		&		&	8.9 $\pm$ 8.7e	&	5	&	MOJAVE	&	0.37$\pm$0.36	\\	 \hline
3FGL J1848.4+3216	&	F	&	0.798	&	23.02	&	L18	&	18.9	&	0.227	&	516	&	1	&	2.412	&	2.43E-09	&	96 $\pm$ 26	&	1	&	MOJAVE	&	4.3$\pm$1.2	\\	
1846+322 	&		&		&		&		&		&		&		&		&		&		&	27.0 $\pm$ 6.0	&	2	&	MOJAVE	&	1.19$\pm$0.26	\\	 \hline
3FGL J1849.2+6705	&	F	&	0.657	&	28.89	&	L18	&	17.5	&	0.129	&	517	&	0.41	&	2.143	&	4.97E-09	&	316 $\pm$ 23	&	1	&	MOJAVE	&	11.90$\pm$0.85	\\	
1849+670	&		&		&		&		&		&		&		&		&		&		&	570 $\pm$ 37	&	3	&	MOJAVE	&	21.4$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	556 $\pm$ 20	&	4a 	&	MOJAVE	&	20.91$\pm$0.77	\\	
	&		&		&		&		&		&		&		&		&		&		&	331 $\pm$ 33	&	6	&	MOJAVE	&	12.4$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	53 $\pm$ 10	&	7	&	MOJAVE	&	1.99$\pm$0.39	\\	 \hline
3FGL J1911.2-2006	&	F	&	0.2	&		&		&	18.9	&	0.371	&	2714	&	1.77	&	2.409	&	3.72E-09	&	77 $\pm$ 21	&	1	&	MOJAVE	&	4.4$\pm$1.2	\\	
1908?201	&		&		&		&		&		&		&		&		&		&		&	45.8 $\pm$ 7.4	&	2	&	MOJAVE	&	2.61$\pm$0.42	\\	 \hline
3FGL J1923.5-2104	&	F	&	0.874	&		&		&	16.6	&	0.234	&	3167	&	0.77	&	1.998	&	4.67E-09	&	38 $\pm$ 14	&	2	&	MOJAVE	&	1.81$\pm$0.68	\\	
1920-211 	&		&		&		&		&		&		&		&		&		&		&	186 $\pm$ 15	&	3	&	MOJAVE	&	8.78$\pm$0.71	\\	 \hline
3FGL J1924.8-2914	&	F	&	0.363	&		&		&	17.3	&	0.29	&	13387	&	2.42	&	2.503	&	2.16E-09	&	275 $\pm$ 33	&	1	&	MOJAVE	&	5.99$\pm$0.72	\\	
1921-293 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J1954.8-1122	&	F	&	0.683	&	29.56	&	L18	&	18.9	&	0.358	&	367	&	0.34	&	2.271	&	2.14E-09	&	186 $\pm$ 17	&	2	&	MOJAVE	&	7.22$\pm$0.68	\\	
1951-115 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J2005.2+7752	&	B	&	0.342	&	1.27	&	L18	&	16.1	&	0.362	&	1061	&	0.43	&	2.219	&	F	&	180 $\pm$ 40	&	C2	&	VC94	&	3.58$\pm$0.8	\\	
2007+777	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J2015.6+3709	&	F	&		&	20.3	&	O16	&	21.4	&	4.154	&	2167	&	0.66	&	2.535	&	9.32E-09	&	146 $\pm$ 11	&	1a 	&	MOJAVE	&	6.83$\pm$0.50	\\	
2013+370	&		&		&		&		&		&		&		&		&		&		&	306.0 $\pm$ 6.0	&	2a 	&	MOJAVE	&	14.29$\pm$0.28	\\	
	&		&		&		&		&		&		&		&		&		&		&	18.1 $\pm$ 6.2e	&	4	&	MOJAVE	&	0.84$\pm$0.29	\\	 \hline
3FGL J2023.2+3154	&	Un	&		&	6	&	O16	&		&		&		&		&	2.072	&	8.12E-10	&	117 $\pm$ 18	&	2	&	MOJAVE	&	2.56$\pm$0.38	\\	
2021+317	&		&		&		&		&		&		&		&		&		&		&	45.5 $\pm$ 8.4	&	4	&	MOJAVE	&	1.00$\pm$0.18	\\	
	&		&		&		&		&		&		&		&		&		&		&	18.0 $\pm$ 7.6e	&	8	&	MOJAVE	&	0.39$\pm$0.17	\\	
	&		&		&		&		&		&		&		&		&		&		&	208 $\pm$ 11	&	9a 	&	MOJAVE	&	4.56$\pm$0.24	\\	
	&		&		&		&		&		&		&		&		&		&		&	174 $\pm$ 15	&	10	&	MOJAVE	&	3.83$\pm$0.33	\\	
	&		&		&		&		&		&		&		&		&		&		&	94.9 $\pm$ 7.3	&	11	&	MOJAVE	&	2.08$\pm$0.16	\\	 \hline
3FGL J2025.6-0736	&	F	&	1.388	&	21.74	&	L18	&	18.7	&	0.087	&	1347	&	0.65	&	2.182	&	6.97E-09	&	291 $\pm$ 15	&	5	&	MOJAVE	&	19.26$\pm$0.98	\\	
2022-077 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J2031.8+1223	&	B	&	1.215	&	11.86	&	L18	&	17.4	&	0.183	&	999	&	0.19	&	2.445	&	7.47E-10	&	190 $\pm$ 35	&	8	&	MOJAVE	&	11.4$\pm$2.1	\\	
2029+121 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J2115.4+2933	&	F	&	1.514	&	11.25	&	L18	&	18.9	&	0.296	&	756	&	0.15	&	2.373	&	1.24E-09	&	88 $\pm$ 10	&	6	&	MOJAVE	&	6.19$\pm$0.73	\\	
B2 2113+29	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J2134.1-0152	&	B	&	1.284	&	9.31	&	L18	&	17.6	&	0.124	&	1691	&	0.32	&	2.207	&	1.12E-09	&	195 $\pm$ 11	&	1a 	&	MOJAVE	&	12.22$\pm$0.69	\\	
 PKS 2131-021 	&		&		&		&		&		&		&		&		&		&		&	318 $\pm$ 22	&	2	&	MOJAVE	&	19.9$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&		&		&	169.3 $\pm$ 4.9	&	3a 	&	MOJAVE	&	10.63$\pm$0.31	\\	
	&		&		&		&		&		&		&		&		&		&		&	40.8 $\pm$ 2.8	&	4a 	&	MOJAVE	&	2.56$\pm$0.18	\\	
	&		&		&		&		&		&		&		&		&		&		&	3.0 $\pm$ 1.7e	&	5	&	MOJAVE	&	0.19$\pm$0.11	\\	 \hline
3FGL J2143.5+1744	&	F	&	0.21	&	15.46	&	L18	&	16	&	0.261	&	652	&	0.67	&	2.404	&	4.42E-09	&	108 $\pm$ 22	&	2	&	MOJAVE	&	1.45$\pm$0.30	\\	
2141+175 	&		&		&		&		&		&		&		&		&		&		&	157 $\pm$ 22	&	5	&	MOJAVE	&	2.11$\pm$0.30	\\	 \hline
3FGL J2158.0-1501	&	F	&	0.672	&	29.14	&	L18	&	17.3	&	0.113	&	3021	&	0.81	&	2.269	&	1.06E-09	&	52.0 $\pm$ 9.0	&	1	&	MOJAVE	&	1.99$\pm$0.35	\\	
 PKS 2155-152 	&		&		&		&		&		&		&		&		&		&		&	473 $\pm$ 46	&	2	&	MOJAVE	&	18.1$\pm$1.8	\\	
	&		&		&		&		&		&		&		&		&		&		&	241 $\pm$ 11	&	3	&	MOJAVE	&	9.25$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&		&		&	28.5 $\pm$ 9.5	&	4a 	&	MOJAVE	&	1.09$\pm$0.36	\\	 \hline
3FGL J2202.7+4217	&	B	&	0.069	&	7.2	&	S10	&	12.5	&	0.751	&	6051	&	10.4	&	2.161	&	1.65E-08	&	2205 $\pm$ 159	&	1	&	MOJAVE	&	9.96$\pm$0.72	\\	
2200+420	&		&		&		&		&		&		&		&		&		&		&	1760 $\pm$ 158	&	2	&	MOJAVE	&	7.94$\pm$0.71	\\	
	&		&		&		&		&		&		&		&		&		&		&	930 $\pm$ 57	&	3a 	&	MOJAVE	&	4.20$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&		&		&	1332 $\pm$ 47	&	4a 	&	MOJAVE	&	6.01$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&		&		&	778 $\pm$ 29	&	5a 	&	MOJAVE	&	3.51$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&		&		&	684 $\pm$ 27	&	6a 	&	MOJAVE	&	3.09$\pm$0.12	\\	
	&		&		&		&		&		&		&		&		&		&		&	3.76 $\pm$ 0.64	&	7a 	&	MOJAVE	&	0.017$\pm$0.0029	\\	
	&		&		&		&		&		&		&		&		&		&		&	1577 $\pm$ 121	&	8	&	MOJAVE	&	7.12$\pm$0.55	\\	
	&		&		&		&		&		&		&		&		&		&		&	1002 $\pm$ 61	&	10	&	MOJAVE	&	4.52$\pm$0.28	\\	
	&		&		&		&		&		&		&		&		&		&		&	2042 $\pm$ 50	&	11a 	&	MOJAVE	&	9.22$\pm$0.23	\\	
	&		&		&		&		&		&		&		&		&		&		&	1234 $\pm$ 57	&	12	&	MOJAVE	&	5.57$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&		&		&	1082 $\pm$ 38	&	13	&	MOJAVE	&	4.89$\pm$0.17	\\	
	&		&		&		&		&		&		&		&		&		&		&	1001 $\pm$ 119	&	14	&	MOJAVE	&	4.52$\pm$0.54	\\	
	&		&		&		&		&		&		&		&		&		&		&	823 $\pm$ 51	&	15	&	MOJAVE	&	3.71$\pm$0.23	\\	
	&		&		&		&		&		&		&		&		&		&		&	904 $\pm$ 28	&	16a 	&	MOJAVE	&	4.08$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&		&		&	1557 $\pm$ 94	&	19	&	MOJAVE	&	7.03$\pm$0.42	\\	
	&		&		&		&		&		&		&		&		&		&		&	458 $\pm$ 36	&	24	&	MOJAVE	&	2.07$\pm$0.16	\\	
	&		&		&		&		&		&		&		&		&		&		&	1598 $\pm$ 159	&	28	&	MOJAVE	&	7.22$\pm$0.72	\\	
	&		&		&		&		&		&		&		&		&		&		&	2114 $\pm$ 93	&	34	&	MOJAVE	&	9.55$\pm$0.42	\\	 \hline
3FGL J2203.4+1725	&	F	&	1.076	&	34.58	&	L18	&	17	&	0.128	&	593	&	0.46	&	2.152	&	4.75E-09	&	17.9 $\pm$ 4.0e	&	1	&	MOJAVE	&	0.99$\pm$0.22	\\	
 PKS 2201+171 	&		&		&		&		&		&		&		&		&		&		&	285 $\pm$ 30	&	5	&	MOJAVE	&	15.8$\pm$1.7	\\	
	&		&		&		&		&		&		&		&		&		&		&	317 $\pm$ 20	&	7	&	MOJAVE	&	17.6$\pm$1.1	\\	 \hline
3FGL J2212.0+2355	&	F	&	1.125	&	12.33	&	L18	&	19.6	&	0.166	&	557	&	0.33	&	2.212	&	1.10E-09	&	23.7 $\pm$ 5.0	&	4a 	&	MOJAVE	&	1.35$\pm$0.28	\\	
PKS 2209+236	&		&		&		&		&		&		&		&		&		&		&	6.1 $\pm$ 1.6	&	5	&	MOJAVE	&	0.351$\pm$0.094	\\	 \hline
3FGL J2225.8-0454	&	F	&	1.404	&	4.38	&	L18	&	17.6	&	0.173	&	7412	&	0.89	&	2.359	&	1.94E-09	&	224 $\pm$ 19	&	1	&	MOJAVE	&	15.0$\pm$1.3	\\	
2223-052	&		&		&		&		&		&		&		&		&		&		&	130.7 $\pm$ 7.0	&	2a 	&	MOJAVE	&	8.72$\pm$0.46	\\	
	&		&		&		&		&		&		&		&		&		&		&	260.7 $\pm$ 7.2	&	4a 	&	MOJAVE	&	17.39$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&		&		&	217.9 $\pm$ 6.8	&	5	&	MOJAVE	&	14.53$\pm$0.45	\\	
	&		&		&		&		&		&		&		&		&		&		&	202 $\pm$ 11	&	8	&	MOJAVE	&	13.49$\pm$0.75	\\	
	&		&		&		&		&		&		&		&		&		&		&	196 $\pm$ 17	&	9a 	&	MOJAVE	&	13.1$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	266 $\pm$ 46	&	10	&	MOJAVE	&	17.7$\pm$3.1	\\	
	&		&		&		&		&		&		&		&		&		&		&	11 $\pm$ 13e	&	12	&	MOJAVE	&	0.72$\pm$0.87	\\	 \hline
3FGL J2229.7-0833	&	F	&	1.56	&	20.88	&	L18	&	17.1	&	0.116	&	969	&	1.43	&	2.389	&	3.53E-09	&	3 $\pm$ 12e	&	3	&	MOJAVE	&	0.24$\pm$0.86	\\	
PKS 2227-08	&		&		&		&		&		&		&		&		&		&		&	42.6 $\pm$ 6.9	&	4	&	MOJAVE	&	3.04$\pm$0.50	\\	 \hline
3FGL J2232.5+1143	&	F	&	1.037	&	13.39	&	L18	&	16.7	&	0.165	&	7202	&	1.26	&	2.339	&	5.02E-09	&	79 $\pm$ 21	&	1	&	MOJAVE	&	4.3$\pm$1.1	\\	
2230+114	&		&		&		&		&		&		&		&		&		&		&	160.3 $\pm$ 8.0	&	2	&	MOJAVE	&	8.64$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&		&		&	14.2 $\pm$ 6.5e	&	3	&	MOJAVE	&	0.77$\pm$0.35	\\	
	&		&		&		&		&		&		&		&		&		&		&	21.6 $\pm$ 2.3	&	4	&	MOJAVE	&	1.16$\pm$0.12	\\	
	&		&		&		&		&		&		&		&		&		&		&	329 $\pm$ 16	&	16	&	MOJAVE	&	17.73$\pm$0.87	\\	
	&		&		&		&		&		&		&		&		&		&		&	86 $\pm$ 10	&	19a 	&	MOJAVE	&	4.66$\pm$0.55	\\	 \hline
3FGL J2236.3+2829	&	B	&	0.795	&	20.19	&	L18	&	17.2	&	0.147	&	1103	&	0.61	&	2.115	&	4.30E-09	&	74.6 $\pm$ 6.8	&	5	&	MOJAVE	&	3.26$\pm$0.30	\\	
2234+282 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J2236.5-1432	&	B	&	0.325	&		&		&	19.2	&	0.101	&	542	&	0.42	&	2.043	&	6.86E-09	&	45 $\pm$ 41	&	2	&	MOJAVE	&	0.91$\pm$0.84	\\	
2233-148 	&		&		&		&		&		&		&		&		&		&		&	71 $\pm$ 35	&	3	&	MOJAVE	&	1.43$\pm$0.70	\\	\hline
3FGL J2244.1+4057	&	B	&	1.171	&	51.71	&	L18	&	19.7	&	0.383	&	227	&	0	&	2.289	&	1.65E-09	&	240 $\pm$ 50	&	2	&	MOJAVE	&	14.1$\pm$3.0	\\	
2241+406 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J2250.7-2806	&	F	&	0.525	&		&		&	19.3	&	0.05	&	306	&	0.34	&	2.177	&	4.15E-09	&	583 $\pm$ 58	&	6	&	MOJAVE	&	18.1$\pm$1.8	\\	
2247-283 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J2254.0+1608	&	F	&	0.859	&	26.61	&	L18	&	13.2	&	0.241	&	12657	&	7.8	&	1.635	&	1.06E-07	&	41.9 $\pm$ 8.0	&	1a 	&	MOJAVE	&	1.95$\pm$0.37	\\	
2251+158	&		&		&		&		&		&		&		&		&		&		&	85.3 $\pm$ 3.1	&	2	&	MOJAVE	&	3.98$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&		&		&	203.7 $\pm$ 8.7	&	3	&	MOJAVE	&	9.51$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&		&		&	286.0 $\pm$ 5.7	&	4a 	&	MOJAVE	&	13.35$\pm$0.27	\\	
	&		&		&		&		&		&		&		&		&		&		&	198.2 $\pm$ 9.3	&	5a 	&	MOJAVE	&	9.26$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&		&		&	295 $\pm$ 10	&	8a 	&	MOJAVE	&	13.80$\pm$0.49	\\	
	&		&		&		&		&		&		&		&		&		&		&	74 $\pm$ 18	&	13	&	MOJAVE	&	3.46$\pm$0.86	\\	 \hline
3FGL J2258.0-2759	&	F	&	0.926	&		&		&	17.2	&	0.077	&	1249	&	1	&	2.173	&	4.33E-09	&	82.8 $\pm$ 7.4	&	1	&	MOJAVE	&	4.10$\pm$0.37	\\	
2255-282 	&		&		&		&		&		&		&		&		&		&		&		&		&		&		\\	 \hline
3FGL J2311.0+3425	&	F	&	1.817	&		&		&	18.3	&	0.185	&	980	&	0.3	&	2.192	&	5.34E-09	&	22 $\pm$ 20	&	2	&	MOJAVE	&	1.8$\pm$1.6	\\	
2308+341 	&		&		&		&		&		&		&		&		&		&		&	46 $\pm$ 37	&	3	&	MOJAVE	&	3.6$\pm$2.9	\\	 \hline
3FGL J2321.9+3204	&	F	&	1.489	&	32.92	&	L18	&	20	&	0.31	&	253	&	0.16	&	2.07	&	2.13E-09	&	171 $\pm$ 16	&	1	&	MOJAVE	&	11.9$\pm$1.1	\\	
2319+317 	&		&		&		&		&		&		&		&		&		&		&	53 $\pm$ 17	&	2	&	MOJAVE	&	3.7$\pm$1.2	\\	 \hline
3FGL J2323.5-0315	&	F	&	1.41	&	51.71	&	L18	&	18.3	&	0.096	&	928	&	0.51	&	2.157	&	3.03E-09	&	82 $\pm$ 84	&	1	&	MOJAVE	&	5.5$\pm$5.6	\\	
2320-035 	&		&		&		&		&		&		&		&		&		&		&	456 $\pm$ 22	&	2	&	MOJAVE	&	30.5$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&		&		&	129 $\pm$ 32	&	5	&	MOJAVE	&	8.6$\pm$2.1	\\	 \hline
3FGL J2327.7+0941	&	F	&	1.843	&	30.83	&	L18	&	17.9	&	0.086	&	741	&	0.73	&	2.678	&	1.28E-09	&	38 $\pm$ 21	&	1	&	MOJAVE	&	3.0$\pm$1.6	\\	
2325+093 	&		&		&		&		&		&		&		&		&		&		&	65.9 $\pm$ 6.8	&	3	&	MOJAVE	&	5.21$\pm$0.54	\\	 \hline
3FGL J2334.1+0732	&	F	&	0.401	&	8.79	&	L18	&	17.2	&	0.191	&	631	&	1.06	&	2.505	&	6.85E-10	&	183 $\pm$ 19	&	1	&	MOJAVE	&	4.48$\pm$0.47	\\	
 TXS 2331+073 	&		&		&		&		&		&		&		&		&		&		&	176 $\pm$ 11	&	2	&	MOJAVE	&	4.31$\pm$0.27	\\	
	&		&		&		&		&		&		&		&		&		&		&	219 $\pm$ 30	&	3	&	MOJAVE	&	5.35$\pm$0.74	\\	
	&		&		&		&		&		&		&		&		&		&		&	323 $\pm$ 22	&	4	&	MOJAVE	&	7.90$\pm$0.53	\\	 \hline
3FGL J2345.2-1554	&	F	&	0.621	&	30.23	&	L18	&	18.5	&	0.055	&	226	&	0.72	&	2.018	&	1.14E-08	&	266 $\pm$ 44	&	1	&	MOJAVE	&	9.5$\pm$1.6	\\	
2342-161 	&		&		&		&		&		&		&		&		&		&		&	120 $\pm$ 21	&	2	&	MOJAVE	&	4.30$\pm$0.76	\\	
	&		&		&		&		&		&		&		&		&		&		&	69 $\pm$ 17	&	3a 	&	MOJAVE	&	2.46$\pm$0.61	\\	\hline
3FGL J2348.0-1630	&	F	&	0.576	&	16.58	&	L18	&	18.1	&	0.059	&	2642	&	1.29	&	2.203	&	2.56E-09	&	185 $\pm$ 26	&	1	&	MOJAVE	&	6.24$\pm$0.87	\\	
 PKS 2345-16 	&		&		&		&		&		&		&		&		&		&		&	341 $\pm$ 23	&	3	&	MOJAVE	&	11.46$\pm$0.76	\\	
	&		&		&		&		&		&		&		&		&		&		&	246.1 $\pm$ 7.7	&	4a 	&	MOJAVE	&	8.28$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&		&		&	310 $\pm$ 18	&	5	&	MOJAVE	&	10.44$\pm$0.60	\\	
	&		&		&		&		&		&		&		&		&		&		&	199 $\pm$ 37	&	7	&	MOJAVE	&	6.7$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&		&		&	302 $\pm$ 25	&	11	&	MOJAVE	&	10.17$\pm$0.84	\\	
	&		&		&		&		&		&		&		&		&		&		&	159 $\pm$ 11	&	12a 	&	MOJAVE	&	5.36$\pm$0.38	\\	
	&		&		&		&		&		&		&		&		&		&		&	262 $\pm$ 21	&	14	&	MOJAVE	&	8.82$\pm$0.71	\\	 \hline
\enddata
\label{Tab-FDS}
\tablecomments{Note to the Table: B08: \citet{Britzen2008}; F09: \citet{Fan2009}; GPC99: \citet{GPC1999}; H09: \citet{Hovatta2009}; JM01: \citet{Jorstad2001}; L18: \citet{Liodakis2018}; PBE06: \citet{PBE06}; S10: \citet{Savolainen2010}; VC94: \citet{VC1994}; X95:\citet{Xu1995}; CJF: Caltech-Jodrell Bank Flat-spectrum sample: http://www.mpifr-bonn.mpg.de/staff/sbritzen/cjf.html; MOJAVE: Monitoring Of Jets in Active galactic nuclei with VLBA Experiments: http://www.physics.purdue.edu/MOJAVE/}
\end{deluxetable}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable}{c|c|c|c|c|c|c|c|c|c|c|c|c}
\tabletypesize{\tiny}
  \tablecaption{Full table of Table 2}
  \tablewidth{0pt}
 \tablehead{
  \colhead{ FGL name }&
  \colhead{ Class } &
  \colhead{ redshift } &
  \colhead{ $\delta_R$  } &
  \colhead{ Ref } &
  \colhead{ $m_o$  } &
  \colhead{ Ext  }&
  \colhead{ S$_R$  }&
  \colhead{ S$_X$  }&
  \colhead{ $\mu$  }&
  \colhead{ comp  }&
  \colhead{ Ref  } &
  \colhead{ $\beta$  }\\
  \colhead{ Other name }&
  \colhead{ }&
  \colhead{ }&
  \colhead{ }&
  \colhead{ }&
  \colhead{ $magnitude$ }&
  \colhead{ }&
  \colhead{ $mJy$ }&
  \colhead{ $1 \times 10^{-12} ~cgs$ }&
  \colhead{$\mu as/yr$ }&
  \colhead{ }&
  \colhead{ }&
  \colhead{}\\
  \colhead{(1) }&
  \colhead{(2) }&
  \colhead{(3) }&
  \colhead{(4) }&
  \colhead{(5) }&
  \colhead{(6) }&
  \colhead{(7) }&
  \colhead{(8) }&
  \colhead{(9) }&
  \colhead{(10) }&
  \colhead{(11) }&
  \colhead{(12) }&
  \colhead{(13) }
    }
\startdata
0003-066	&	B	&	0.347	&	6.96	&	L18	&	17.9	&	0.087	&	2051	&	0.82	&	191 $\pm$ 15	&	2	&	MOJAVE	&	4.09$\pm$0.33	\\	
	&		&		&		&		&		&		&		&		&	250 $\pm$ 39	&	3	&	MOJAVE	&	5.36$\pm$0.83	\\	
	&		&		&		&		&		&		&		&		&	50.4 $\pm$ 5.3	&	4a 	&	MOJAVE	&	1.08$\pm$0.11	\\	
	&		&		&		&		&		&		&		&		&	100 $\pm$ 16	&	5	&	MOJAVE	&	2.15$\pm$0.35	\\	
	&		&		&		&		&		&		&		&		&	54 $\pm$ 11	&	6a 	&	MOJAVE	&	1.16$\pm$0.24	\\	
	&		&		&		&		&		&		&		&		&	330.4 $\pm$ 9.8	&	8a 	&	MOJAVE	&	7.08$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&	287 $\pm$ 25	&	9	&	MOJAVE	&	6.14$\pm$0.53	\\	
	&		&		&		&		&		&		&		&		&	116 $\pm$ 23	&	14	&	MOJAVE	&	2.48$\pm$0.50	\\	\hline
0010+405	&	F	&	0.255	&	8.81	&	L18	&		&		&		&		&	428 $\pm$ 40	&	1	&	MOJAVE	&	6.92$\pm$0.64	\\	
	&		&		&		&		&		&		&		&		&	2 $\pm$ 16e	&	2	&	MOJAVE	&	0.04$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&	2.9 $\pm$ 4.3e	&	3	&	MOJAVE	&	0.047$\pm$0.070	\\	
	&		&		&		&		&		&		&		&		&	1.1 $\pm$ 3.1e	&	4	&	MOJAVE	&	0.018$\pm$0.050	\\	\hline
0014+813	&	F	&	3.366	&	9.31	&	L18	&	15.9	&	0.425	&	693	&	0.77	&	4$\pm$12	&	C1	&	B08	&	0.39$\pm$1.18	\\	
	&		&		&		&		&		&		&		&		&	86$\pm$15	&	C2	&	B08	&	8.49$\pm$1.48	\\	
	&		&		&		&		&		&		&		&		&	111$\pm$18	&	C3	&	B08	&	10.95$\pm$1.78	\\	\hline
0016+731	&	F	&	1.781	&	7.84	&	L18	&	18.2	&	0.735	&	1136	&	0.11	&	106.2 $\pm$ 4.4	&	1a 	&	MOJAVE	&	8.23$\pm$0.34	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
0022+390	&	F	&	1.946	&		&		&		&		&		&		&	113$\pm$43	&	C1	&	B08	&	8.51$\pm$3.24	\\	
	&		&		&		&		&		&		&		&		&	71$\pm$57	&	C2	&	B08	&	5.35$\pm$4.29	\\	\hline
0026+346 	&	F	&	0.516597	&		&		&		&		&		&		&	7 $\pm$ 20	&	1	&	MOJAVE	&	0.22$\pm$0.60	\\	
	&		&		&		&		&		&		&		&		&	23 $\pm$ 37	&	2	&	MOJAVE	&	0.7$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&	26 $\pm$ 19	&	3	&	MOJAVE	&	0.81$\pm$0.58	\\	
	&		&		&		&		&		&		&		&		&	44 $\pm$ 51	&	4	&	MOJAVE	&	1.3$\pm$1.6	\\	
	&		&		&		&		&		&		&		&		&	60 $\pm$ 22	&	5	&	MOJAVE	&	1.85$\pm$0.67	\\	
	&		&		&		&		&		&		&		&		&	24 $\pm$ 14	&	6	&	MOJAVE	&	0.73$\pm$0.42	\\	\hline
0027+056 	&	F	&	1.317	&	0.77	&	L18	&	18.9	&	0.046	&	294	&	0.32	&	22 $\pm$ 46	&	1	&	MOJAVE	&	1.4$\pm$2.9	\\	
	&		&		&		&		&		&		&		&		&	67 $\pm$ 53	&	2	&	MOJAVE	&	4.3$\pm$3.4	\\	
	&		&		&		&		&		&		&		&		&	22.7 $\pm$ 5.9	&	3	&	MOJAVE	&	1.45$\pm$0.38	\\	\hline
0035+367	&	F	&	0.366	&		&		&		&		&		&		&	122$\pm$12	&	C1	&	B08	&	2.58$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
0035+413	&	F	&	1.353	&	14.3	&	L18	&	20.3	&	0.142	&	692	&	0.34	&	83$\pm$17	&	C1	&	B08	&	5$\pm$1.02	\\	
	&		&		&		&		&		&		&		&		&	171	&	C2	&	B08	&	10.3$\pm$0	\\	
	&		&		&		&		&		&		&		&		&	63$\pm$32	&	C3	&	B08	&	3.8$\pm$1.93	\\	
	&		&		&		&		&		&		&		&		&	176$\pm$106	&	C4	&	B08	&	10.6$\pm$6.39	\\	\hline
0106+612 	&	G	&	0.783	&	23.74	&	L18	&	19.4	&	2.09	&	305	&	0.33	&	372 $\pm$ 180	&	1	&	MOJAVE	&	16.2$\pm$7.8	\\	
	&		&		&		&		&		&		&		&		&	468 $\pm$ 30	&	2	&	MOJAVE	&	20.3$\pm$1.3	\\	\hline
0108+388	&	G	&	0.67	&	7.42	&	L18	&	22	&	0.109	&	429	&	0.03	&	100	&		&	VC94	&	3.57$\pm$0	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
0109+351	&	F	&	0.45	&	1.57	&	L18	&	18.3	&	0.125	&	399	&	0.63	&	198 $\pm$ 54	&	4	&	MOJAVE	&	5.4$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&	145 $\pm$ 12	&	5	&	MOJAVE	&	3.92$\pm$0.34	\\	
	&		&		&		&		&		&		&		&		&	92 $\pm$ 15	&	6	&	MOJAVE	&	2.50$\pm$0.41	\\	\hline
0112-017 	&	F	&	1.365	&	14.55	&	L18	&	17.8	&	0.14	&	1076	&	0.56	&	244 $\pm$ 13	&	2	&	MOJAVE	&	15.98$\pm$0.86	\\	
	&		&		&		&		&		&		&		&		&	273 $\pm$ 27	&	3	&	MOJAVE	&	17.9$\pm$1.8	\\	\hline
0119+115	&	F	&	0.57	&	8.75	&	L18	&	19.2	&	0.073	&	1184	&	0.67	&	48 $\pm$ 13	&	2	&	MOJAVE	&	1.61$\pm$0.45	\\	
	&		&		&		&		&		&		&		&		&	557 $\pm$ 25	&	3	&	MOJAVE	&	18.58$\pm$0.82	\\	\hline
0122-003 	&	F	&	1.074	&	20	&	L18	&	16.5	&	0.074	&	1540	&	0.92	&	213 $\pm$ 74	&	4	&	MOJAVE	&	11.8$\pm$4.1	\\	
	&		&		&		&		&		&		&		&		&	169 $\pm$ 10	&	5	&	MOJAVE	&	9.37$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&	120 $\pm$ 37	&	6	&	MOJAVE	&	6.6$\pm$2.0	\\	
	&		&		&		&		&		&		&		&		&	164 $\pm$ 22	&	7	&	MOJAVE	&	9.1$\pm$1.2	\\	\hline
0133+207	&	Sy1.5	&	0.425	&		&		&		&		&		&		&	240$\pm$50	&	K	&	VC94	&	5.8$\pm$1.21	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
0136+176 	&	F	&	2.73	&	12.43	&	L18	&		&		&		&		&	35 $\pm$ 54	&	1	&	MOJAVE	&	3.4$\pm$5.3	\\	
	&		&		&		&		&		&		&		&		&	149 $\pm$ 27	&	2	&	MOJAVE	&	14.6$\pm$2.6	\\	
	&		&		&		&		&		&		&		&		&	123 $\pm$ 15	&	3	&	MOJAVE	&	12.0$\pm$1.5	\\	\hline
0145+386	&	F	&	1.442	&	9.33	&	L18	&	17.4	&	0.104	&	345	&	0	&	105$\pm$16	&	C1	&	B08	&	6.6$\pm$1.01	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
0149+218	&	F	&	1.32	&	4.32	&	L18	&	18.9	&	0.171	&	1042	&	0.41	&	20.9 $\pm$ 9.1	&	1	&	MOJAVE	&	1.34$\pm$0.58	\\	
	&		&		&		&		&		&		&		&		&	223 $\pm$ 12	&	2a 	&	MOJAVE	&	14.29$\pm$0.76	\\	
	&		&		&		&		&		&		&		&		&	122.4 $\pm$ 9.4	&	4	&	MOJAVE	&	7.83$\pm$0.60	\\	
	&		&		&		&		&		&		&		&		&	6.3 $\pm$ 1.7e	&	7	&	MOJAVE	&	0.41$\pm$0.11	\\	\hline
0151+474	&	F	&	1.026	&	34.72	&	L18	&	19	&	0.319	&	275	&	0	&	23$\pm$52	&	C1	&	B08	&	1.14$\pm$2.58	\\	
	&		&		&		&		&		&		&		&		&	87$\pm$18	&	C2	&	B08	&	4.32$\pm$0.89	\\	\hline
0153+744	&	F	&	2.338	&		&		&	16.7	&	1.116	&	1801	&	0.22	&	66	&	C1	&	B08	&	5.49$\pm$0	\\	
	&		&		&		&		&		&		&		&		&	25$\pm$154	&	C2	&	B08	&	2.08$\pm$12.8	\\	
	&		&		&		&		&		&		&		&		&	463$\pm$290	&	C3	&	B08	&	38.5$\pm$24.11	\\	
	&		&		&		&		&		&		&		&		&	698$\pm$189	&	C4	&	B08	&	58.04$\pm$15.71	\\	
	&		&		&		&		&		&		&		&		&	173$\pm$89	&	C5	&	B08	&	14.38$\pm$7.4	\\	
	&		&		&		&		&		&		&		&		&	22$\pm$27	&	C6	&	B08	&	1.83$\pm$2.24	\\	\hline
0208?512	&	F	&	1.003	&		&		&	14.8	&	0.047	&	3493	&	0.75	&	600	&		&	SHW98	&	29.33$\pm$0	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
0224+671	&	F	&	0.53	&	6.01	&	L18	&	18.1	&	2.274	&	1540	&	0.39	&	258.6 $\pm$ 8.1	&	1	&	MOJAVE	&	8.01$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&	20 $\pm$ 10e	&	3	&	MOJAVE	&	0.61$\pm$0.31	\\	
	&		&		&		&		&		&		&		&		&	140.6 $\pm$ 6.7	&	4a 	&	MOJAVE	&	4.35$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&	373.6 $\pm$ 6.8	&	5a 	&	MOJAVE	&	11.56$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&	290 $\pm$ 11	&	8a 	&	MOJAVE	&	8.98$\pm$0.33	\\	
	&		&		&		&		&		&		&		&		&	356 $\pm$ 17	&	12	&	MOJAVE	&	11.01$\pm$0.51	\\	\hline
0229+131 	&	F	&	2.059	&	11.31	&	L18	&	17.5	&	0.278	&	1560	&	0.35	&	40 $\pm$ 31	&	1	&	MOJAVE	&	3.4$\pm$2.6	\\	
	&		&		&		&		&		&		&		&		&	166 $\pm$ 15	&	3	&	MOJAVE	&	14.0$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&	84.4 $\pm$ 6.8	&	4	&	MOJAVE	&	7.11$\pm$0.57	\\	\hline
0241+622 	&	G	&	0.044	&	1.71	&	L18	&		&		&		&		&	513 $\pm$ 15	&	2a 	&	MOJAVE	&	1.526$\pm$0.044	\\	
	&		&		&		&		&		&		&		&		&	230.7 $\pm$ 6.4	&	4	&	MOJAVE	&	0.687$\pm$0.019	\\	\hline
0248+430 	&	F	&	1.31	&	17.42	&	L18	&	17.1	&	0.246	&	1225	&	0.29	&	102 $\pm$ 12	&	1	&	MOJAVE	&	6.49$\pm$0.73	\\	
	&		&		&		&		&		&		&		&		&	91.4 $\pm$ 5.6	&	3	&	MOJAVE	&	5.82$\pm$0.36	\\	
	&		&		&		&		&		&		&		&		&	95.7 $\pm$ 8.7	&	4	&	MOJAVE	&	6.09$\pm$0.56	\\	\hline
0355+508 	&	F	&	1.52	&	6.12	&	L18	&	18.1	&	3.427	&	4297	&	0.78	&	21 $\pm$ 16	&	1	&	MOJAVE	&	1.5$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&	8 $\pm$ 13	&	2	&	MOJAVE	&	0.53$\pm$0.93	\\	\hline
0400+258 	&	F	&	2.109	&	7.59	&	L18	&	19.6	&	0.461	&	936	&	0.14	&	16 $\pm$ 73	&	1	&	MOJAVE	&	1.4$\pm$6.3	\\	
	&		&		&		&		&		&		&		&		&	94 $\pm$ 102	&	2	&	MOJAVE	&	8.1$\pm$8.7	\\	
	&		&		&		&		&		&		&		&		&	72 $\pm$ 107	&	3	&	MOJAVE	&	6.1$\pm$9.1	\\	
	&		&		&		&		&		&		&		&		&	137.4 $\pm$ 9.4	&	4	&	MOJAVE	&	11.74$\pm$0.80	\\	\hline
0429+415 	&	G	&	1.023	&		&		&		&		&		&		&	58 $\pm$ 17	&	1	&	MOJAVE	&	3.10$\pm$0.89	\\	
	&		&		&		&		&		&		&		&		&	25.5 $\pm$ 8.5	&	2	&	MOJAVE	&	1.36$\pm$0.45	\\	
	&		&		&		&		&		&		&		&		&	14 $\pm$ 22	&	3	&	MOJAVE	&	0.7$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&	19.0 $\pm$ 9.0	&	5	&	MOJAVE	&	1.01$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&	7.1 $\pm$ 4.1	&	6	&	MOJAVE	&	0.38$\pm$0.22	\\	
	&		&		&		&		&		&		&		&		&	13.7 $\pm$ 7.7	&	7	&	MOJAVE	&	0.73$\pm$0.41	\\	\hline
0430+052	&	F	&	0.033	&	1.09	&	L18	&	13.8	&	0.68	&	3440	&	22.7	&	2187 $\pm$ 93	&	1a 	&	MOJAVE	&	4.80$\pm$0.20	\\	
	&		&		&		&		&		&		&		&		&	1724 $\pm$ 20	&	2a 	&	MOJAVE	&	3.783$\pm$0.043	\\	
	&		&		&		&		&		&		&		&		&	2308 $\pm$ 27	&	3	&	MOJAVE	&	5.065$\pm$0.059	\\	
	&		&		&		&		&		&		&		&		&	1940 $\pm$ 91	&	4	&	MOJAVE	&	4.26$\pm$0.20	\\	
	&		&		&		&		&		&		&		&		&	1772 $\pm$ 45	&	5a 	&	MOJAVE	&	3.889$\pm$0.099	\\	
	&		&		&		&		&		&		&		&		&	1939 $\pm$ 70	&	6	&	MOJAVE	&	4.26$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&	2091 $\pm$ 38	&	7	&	MOJAVE	&	4.590$\pm$0.083	\\	
	&		&		&		&		&		&		&		&		&	1506 $\pm$ 46	&	8	&	MOJAVE	&	3.31$\pm$0.10	\\	
	&		&		&		&		&		&		&		&		&	2295 $\pm$ 25	&	11a 	&	MOJAVE	&	5.038$\pm$0.055	\\	
	&		&		&		&		&		&		&		&		&	2224 $\pm$ 69	&	12	&	MOJAVE	&	4.88$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&	2649 $\pm$ 21	&	13a 	&	MOJAVE	&	5.814$\pm$0.047	\\	
	&		&		&		&		&		&		&		&		&	2941 $\pm$ 109	&	14a 	&	MOJAVE	&	6.46$\pm$0.24	\\	
	&		&		&		&		&		&		&		&		&	2402 $\pm$ 87	&	15	&	MOJAVE	&	5.27$\pm$0.19	\\	
	&		&		&		&		&		&		&		&		&	1904 $\pm$ 39	&	24	&	MOJAVE	&	4.180$\pm$0.085	\\	
	&		&		&		&		&		&		&		&		&	1943 $\pm$ 59	&	29	&	MOJAVE	&	4.26$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&	2404 $\pm$ 50	&	30	&	MOJAVE	&	5.28$\pm$0.11	\\	
	&		&		&		&		&		&		&		&		&	2870 $\pm$ 20	&	31a 	&	MOJAVE	&	6.299$\pm$0.044	\\	
	&		&		&		&		&		&		&		&		&	2736 $\pm$ 28	&	32a 	&	MOJAVE	&	6.006$\pm$0.061	\\	
	&		&		&		&		&		&		&		&		&	1690 $\pm$ 109	&	33	&	MOJAVE	&	3.71$\pm$0.24	\\	
	&		&		&		&		&		&		&		&		&	2117 $\pm$ 99	&	35	&	MOJAVE	&	4.65$\pm$0.22	\\	
	&		&		&		&		&		&		&		&		&	2170 $\pm$ 22	&	36a 	&	MOJAVE	&	4.762$\pm$0.048	\\	
	&		&		&		&		&		&		&		&		&	1831 $\pm$ 132	&	37	&	MOJAVE	&	4.02$\pm$0.29	\\	
	&		&		&		&		&		&		&		&		&	2457 $\pm$ 46	&	38a 	&	MOJAVE	&	5.39$\pm$0.10	\\	
	&		&		&		&		&		&		&		&		&	2209 $\pm$ 74	&	41a 	&	MOJAVE	&	4.85$\pm$0.16	\\	
	&		&		&		&		&		&		&		&		&	2393 $\pm$ 108	&	43	&	MOJAVE	&	5.25$\pm$0.24	\\	
	&		&		&		&		&		&		&		&		&	2323 $\pm$ 122	&	44	&	MOJAVE	&	5.10$\pm$0.27	\\	\hline
0454+844 	&	F	&	1.34	&		&		&	17.4	&	0.24	&	295	&	0.39	&	45 $\pm$ 10	&	2	&	MOJAVE	&	2.70$\pm$0.60	\\	
	&		&		&		&		&		&		&		&		&	107 $\pm$ 21	&	3	&	MOJAVE	&	6.41$\pm$1.26	\\	
	&		&		&		&		&		&		&		&		&	13.2 $\pm$ 2.2	&	5	&	MOJAVE	&	0.79$\pm$0.13	\\	\hline
0536+145 	&	F	&	2.69	&	22.59	&	L18	&	19.8	&	1.146	&	433	&	0	&	234 $\pm$ 118	&	1	&	MOJAVE	&	20.88$\pm$10.53	\\	
	&		&		&		&		&		&		&		&		&	127 $\pm$ 43	&	2	&	MOJAVE	&	11.33$\pm$3.84	\\	\hline
0552+398	&	F	&	2.365	&	25.2	&	H09	&	18.1	&	1.023	&	1517	&	0.65	&	234 $\pm$ 118	&	1	&	MOJAVE	&	23$\pm$11	\\	
	&		&		&		&		&		&		&		&		&	127 $\pm$ 43	&	2	&	MOJAVE	&	12.3$\pm$4.2	\\	\hline
0607-157	&	F	&	0.323	&	14.25	&	L18	&	15.3	&	0.602	&	2742	&	0.87	&	40 $\pm$ 17	&	1	&	MOJAVE	&	0.80$\pm$0.35	\\	
	&		&		&		&		&		&		&		&		&	60 $\pm$ 41	&	2	&	MOJAVE	&	1.20$\pm$0.83	\\	
	&		&		&		&		&		&		&		&		&	28.3 $\pm$ 9.1	&	3	&	MOJAVE	&	0.57$\pm$0.18	\\	\hline
0615+820	&	F	&	0.71	&	8.06	&	L18	&		&		&		&		&	50$\pm$50	&		&	VC94	&	1.87$\pm$1.87	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
0642+449 	&	F	&	3.396	&	10.7	&	H09	&	18.3	&	0.251	&	452	&	0.39	&	12.6 $\pm$ 1.3	&	1	&	MOJAVE	&	1.36$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&	78.9 $\pm$ 3.8	&	3	&	MOJAVE	&	8.52$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&	32.8 $\pm$ 4.8	&	4	&	MOJAVE	&	3.54$\pm$0.52	\\	\hline
0646+600 	&	F	&	0.455	&	3.27	&	L18	&	19.8	&	0.16	&	472	&	0	&	39 $\pm$ 16	&	1	&	MOJAVE	&	1.08$\pm$0.44	\\	
	&		&		&		&		&		&		&		&		&	31 $\pm$ 16	&	2	&	MOJAVE	&	0.85$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&	38 $\pm$ 13	&	3	&	MOJAVE	&	1.05$\pm$0.36	\\	
	&		&		&		&		&		&		&		&		&	9.64 $\pm$ 0.73	&	4	&	MOJAVE	&	0.264$\pm$0.020	\\	
	&		&		&		&		&		&		&		&		&	2.63 $\pm$ 0.95	&	5	&	MOJAVE	&	0.072$\pm$0.026	\\	
	&		&		&		&		&		&		&		&		&	12.8 $\pm$ 2.8	&	8	&	MOJAVE	&	0.352$\pm$0.077	\\	\hline
0723+679	&	S1.2	&	0.846	&		&		&		&		&		&		&	190	&		&	VC94	&	8.17$\pm$0	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
0738+313	&	F	&	0.63	&	7.35	&	L18	&	16.8	&	0.105	&	2284	&	0.54	&	295 $\pm$ 34	&	1	&	MOJAVE	&	10.7$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&	255 $\pm$ 12	&	2	&	MOJAVE	&	9.25$\pm$0.42	\\	
	&		&		&		&		&		&		&		&		&	164.6 $\pm$ 3.7	&	3	&	MOJAVE	&	5.98$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&	112.2 $\pm$ 4.3	&	4a 	&	MOJAVE	&	4.08$\pm$0.16	\\	
	&		&		&		&		&		&		&		&		&	88.8 $\pm$ 3.1	&	6a 	&	MOJAVE	&	3.23$\pm$0.11	\\	
	&		&		&		&		&		&		&		&		&	160.8 $\pm$ 4.3	&	8a 	&	MOJAVE	&	5.84$\pm$0.16	\\	\hline
0743-006 	&	F	&	0.994	&	4.7	&	L18	&	17.2	&	0.097	&	661	&	0.78	&	42.2 $\pm$ 7.7	&	1	&	MOJAVE	&	2.20$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&	16.3 $\pm$ 7.5	&	2	&	MOJAVE	&	0.85$\pm$0.39	\\	
	&		&		&		&		&		&		&		&		&	49 $\pm$ 10	&	3	&	MOJAVE	&	2.56$\pm$0.52	\\	\hline
0745+241	&	F	&	0.409	&	1.81	&	L18	&	18.6	&	0.126	&	958	&	1.24	&	265 $\pm$ 29	&	3	&	MOJAVE	&	6.60$\pm$0.72	\\	
	&		&		&		&		&		&		&		&		&	14.8 $\pm$ 5.7e	&	9	&	MOJAVE	&	0.37$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&	14.1 $\pm$ 4.6e	&	11	&	MOJAVE	&	0.35$\pm$0.11	\\	
	&		&		&		&		&		&		&		&		&	6.6 $\pm$ 2.0e	&	12	&	MOJAVE	&	0.165$\pm$0.049	\\	
	&		&		&		&		&		&		&		&		&	3.98 $\pm$ 1.00e	&	13	&	MOJAVE	&	0.099$\pm$0.025	\\	
	&		&		&		&		&		&		&		&		&	62 $\pm$ 30	&	14	&	MOJAVE	&	1.55$\pm$0.75	\\	
	&		&		&		&		&		&		&		&		&	35 $\pm$ 40	&	15	&	MOJAVE	&	0.9$\pm$1.0	\\	\hline
0804+499	&	F	&	1.435	&	8.63	&	L18	&	18.6	&	0.121	&	1115	&	0.27	&	74$\pm$33	&	C1	&	CJF	&	4.63$\pm$2.07	\\	
	&		&		&		&		&		&		&		&		&	269$\pm$58	&	C2	&	CJF	&	16.84$\pm$3.63	\\	\hline
0834-201	&	F	&	2.752	&		&		&	18.5	&	0.23	&	1971	&	0.47	&	22 $\pm$ 11	&	1	&	MOJAVE	&	2.2$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&	70.7 $\pm$ 8.4	&	3	&	MOJAVE	&	6.93$\pm$0.82	\\	\hline
0839+616	&	F	&	0.862	&		&		&		&		&		&		&	230$\pm$50	&		&	VC94	&	10.03$\pm$2.18	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
0846+513 	&	F	&	0.585	&	22.77	&	L18	&	18.3	&	0.059	&	266	&	0.12	&	52 $\pm$ 43	&	4	&	MOJAVE	&	1.8$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&	172 $\pm$ 26	&	5	&	MOJAVE	&	5.84$\pm$0.89	\\	
	&		&		&		&		&		&		&		&		&	136 $\pm$ 41	&	6	&	MOJAVE	&	4.6$\pm$1.4	\\	\hline
0847-120 	&		&		&	16.5	&	H09	&		&		&		&		&	194 $\pm$ 47	&	1	&	MOJAVE	&	6.4$\pm$1.6	\\	
	&		&		&		&		&		&		&		&		&	92 $\pm$ 14	&	3	&	MOJAVE	&	3.06$\pm$0.45	\\	\hline
0850+581	&	F	&	1.322	&	11.26	&	L18	&	17.7	&	0.127	&	1102	&	0.26	&	118.3 $\pm$ 5.9	&	1	&	MOJAVE	&	7.56$\pm$0.38	\\	
	&		&		&		&		&		&		&		&		&	94 $\pm$ 18	&	2	&	MOJAVE	&	6.0$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&	109.9 $\pm$ 5.9	&	3	&	MOJAVE	&	7.02$\pm$0.38	\\	
	&		&		&		&		&		&		&		&		&	82.3 $\pm$ 7.0	&	4	&	MOJAVE	&	5.26$\pm$0.45	\\	
	&		&		&		&		&		&		&		&		&	87 $\pm$ 17	&	5	&	MOJAVE	&	5.6$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&	79.5 $\pm$ 8.1	&	6	&	MOJAVE	&	5.08$\pm$0.52	\\	
	&		&		&		&		&		&		&		&		&	76.4 $\pm$ 1.5	&	7	&	MOJAVE	&	4.882$\pm$0.099	\\	
	&		&		&		&		&		&		&		&		&	49.8 $\pm$ 1.0	&	8	&	MOJAVE	&	3.182$\pm$0.067	\\	\hline
0859-140 	&	F	&	1.332	&	3.34	&	L18	&	16.4	&	0.14	&	2898	&	0.65	&	116 $\pm$ 21	&	1	&	MOJAVE	&	7.5$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&	78 $\pm$ 11	&	2	&	MOJAVE	&	5.04$\pm$0.73	\\	
	&		&		&		&		&		&		&		&		&	76.4 $\pm$ 3.6	&	3	&	MOJAVE	&	4.93$\pm$0.23	\\	
	&		&		&		&		&		&		&		&		&	114 $\pm$ 56	&	4	&	MOJAVE	&	7.4$\pm$3.6	\\	
	&		&		&		&		&		&		&		&		&	5.7 $\pm$ 6.5e	&	5	&	MOJAVE	&	0.37$\pm$0.42	\\	
	&		&		&		&		&		&		&		&		&	56.3 $\pm$ 4.9	&	6	&	MOJAVE	&	3.64$\pm$0.32	\\	
	&		&		&		&		&		&		&		&		&	39 $\pm$ 11	&	7	&	MOJAVE	&	2.52$\pm$0.72	\\	\hline
0906+430	&	HP AGN	&	0.67	&		&		&	18.8	&	0.043	&	4234	&	0.4	&	13	&	A	&	VC94	&	0.46$\pm$0	\\	
	&		&		&		&		&		&		&		&		&	180$\pm$30	&	B	&	VC94	&	6.42$\pm$1.07	\\	\hline
0923+392	&	F	&	0.698	&	3.16	&	L18	&	16.6	&	0.034	&	2885	&	2.13	&	39.5 $\pm$ 1.1	&	2	&	MOJAVE	&	1.557$\pm$0.045	\\	
	&		&		&		&		&		&		&		&		&	70 $\pm$ 14	&	7	&	MOJAVE	&	2.75$\pm$0.54	\\	
	&		&		&		&		&		&		&		&		&	33.5 $\pm$ 6.0	&	8	&	MOJAVE	&	1.32$\pm$0.24	\\	
	&		&		&		&		&		&		&		&		&	8.0 $\pm$ 2.0	&	9	&	MOJAVE	&	0.316$\pm$0.077	\\	
	&		&		&		&		&		&		&		&		&	56.8 $\pm$ 3.0	&	19a 	&	MOJAVE	&	2.24$\pm$0.12	\\	\hline
0955+476	&	F	&	1.882	&	12.01	&	L18	&	18.5	&	0.033	&	604	&	0.46	&	3.5 $\pm$ 5.7e	&	1	&	MOJAVE	&	0.28$\pm$0.46	\\	
	&		&		&		&		&		&		&		&		&	22.5 $\pm$ 3.8	&	2	&	MOJAVE	&	1.81$\pm$0.31	\\	
	&		&		&		&		&		&		&		&		&	90.4 $\pm$ 9.2	&	5	&	MOJAVE	&	7.24$\pm$0.74	\\	
	&		&		&		&		&		&		&		&		&	28.7 $\pm$ 7.3	&	7	&	MOJAVE	&	2.30$\pm$0.59	\\	\hline
1012+232	&	F	&	0.565	&	6.68	&	L18	&	17.5	&	0.058	&	1096	&	0.54	&	289 $\pm$ 17	&	2	&	MOJAVE	&	9.57$\pm$0.56	\\	
	&		&		&		&		&		&		&		&		&	246 $\pm$ 25	&	3	&	MOJAVE	&	8.13$\pm$0.83	\\	\hline
1023+259	&	F	&	5.28	&		&		&		&		&		&		&	26$\pm$31	&	B	&	Frey2014	&	3.04$\pm$3.63	\\	
	&		&		&		&		&		&		&		&		&	86$\pm$33	&	C	&	Frey2014	&	10.06$\pm$3.86	\\	
	&		&		&		&		&		&		&		&		&	112$\pm$31	&	D	&	Frey2014	&	13.1$\pm$3.63	\\	
	&		&		&		&		&		&		&		&		&	100$\pm$31	&	E	&	Frey2014	&	11.7$\pm$3.63	\\	\hline
1034-293 	&	F	&	0.312	&	2.8	&	F09	&	17.5	&	0.118	&	1113	&	0.83	&	334 $\pm$ 36	&	4	&	MOJAVE	&	6.49$\pm$0.69	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
1036+054	&	F	&	0.473	&	7.92	&	L18	&	19.1	&	0.059	&	640	&	0.35	&	223 $\pm$ 45	&	1	&	MOJAVE	&	6.3$\pm$1.3	\\	
	&		&		&		&		&		&		&		&		&	196 $\pm$ 12	&	2a 	&	MOJAVE	&	5.57$\pm$0.34	\\	\hline
1038+528	&	F	&	2.296	&	4	&	F09	&	16.7	&	0.031	&	698	&	0.6	&	140	&	C1	&	Marc85	&	11.53$\pm$0	\\	
	&		&		&		&		&		&		&		&		&	180	&	C2	&	Marc85	&	14.83$\pm$0	\\	\hline
1040+123	&	F	&	1.028	&	3.4	&	F09	&		&		&		&		&	110$\pm$50	&	A2	&	VC94	&	5.47$\pm$2.49	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
1045-188	&	F	&	0.595	&	12.47	&	L18	&	18	&	0.088	&	1156	&	0.69	&	9 $\pm$ 18e	&	1	&	MOJAVE	&	0.31$\pm$0.63	\\	
	&		&		&		&		&		&		&		&		&	299.4 $\pm$ 9.1	&	3	&	MOJAVE	&	10.35$\pm$0.32	\\	\hline
1049+215 	&	F	&	1.3	&	6.29	&	L18	&	18.4	&	0.057	&	1254	&	0.32	&	99.3 $\pm$ 8.6	&	1	&	MOJAVE	&	6.29$\pm$0.54	\\	
	&		&		&		&		&		&		&		&		&	22 $\pm$ 35	&	2	&	MOJAVE	&	1.4$\pm$2.2	\\	
	&		&		&		&		&		&		&		&		&	54 $\pm$ 11	&	3	&	MOJAVE	&	3.42$\pm$0.72	\\	\hline
1055+201 	&	F	&	1.11	&	1.33	&	L18	&	16.9	&	0.055	&	2143	&	1.21	&	127 $\pm$ 26	&	1	&	MOJAVE	&	7.2$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&	97 $\pm$ 19	&	2	&	MOJAVE	&	5.5$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&	131 $\pm$ 17	&	3	&	MOJAVE	&	7.45$\pm$0.98	\\	\hline
1128+385 	&	F	&	1.74	&		&		&	18.7	&	0.058	&	702	&	0.4	&	39.0 $\pm$ 8.7	&	1	&	MOJAVE	&	2.97$\pm$0.66	\\	
	&		&		&		&		&		&		&		&		&	21.8 $\pm$ 7.8	&	2	&	MOJAVE	&	1.66$\pm$0.60	\\	
	&		&		&		&		&		&		&		&		&	38 $\pm$ 20	&	3	&	MOJAVE	&	2.9$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&	43.3 $\pm$ 3.7	&	4	&	MOJAVE	&	3.30$\pm$0.28	\\	\hline
1128-047 	&	G	&	0.266	&	0.51	&	L18	&	18.7	&	0.118	&	561	&	0.16	&	260 $\pm$ 191	&	1	&	MOJAVE	&	4.4$\pm$3.2	\\	
	&		&		&		&		&		&		&		&		&	184 $\pm$ 91	&	2	&	MOJAVE	&	3.1$\pm$1.5	\\	
	&		&		&		&		&		&		&		&		&	123 $\pm$ 52	&	3	&	MOJAVE	&	2.06$\pm$0.87	\\	
	&		&		&		&		&		&		&		&		&	69 $\pm$ 14	&	4	&	MOJAVE	&	1.15$\pm$0.23	\\	
	&		&		&		&		&		&		&		&		&	15.4 $\pm$ 8.3	&	5	&	MOJAVE	&	0.26$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&	57.4 $\pm$ 9.3	&	6	&	MOJAVE	&	0.96$\pm$0.16	\\	\hline
1137+660	&	Sy 1.2	&	0.646	&	1.42	&	F09	&		&		&		&		&	60$\pm$20	&		&	VC94	&	2.08$\pm$0.69	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
1144+35	&	F	&	0.063	&		&		&		&		&		&		&	490$\pm$18	&	C1	&	Gio99a	&	1.92$\pm$0.07	\\	
	&		&		&		&		&		&		&		&		&	460$\pm$18	&	C2	&	Gio99a	&	1.81$\pm$0.07	\\	\hline
1148-001 	&	F	&	1.98	&		&		&	17	&	0.053	&	2774	&	0.55	&	92.0 $\pm$ 5.4	&	3a 	&	MOJAVE	&	7.58$\pm$0.45	\\	
	&		&		&		&		&		&		&		&		&	51 $\pm$ 12	&	5	&	MOJAVE	&	4.24$\pm$0.97	\\	
	&		&		&		&		&		&		&		&		&	78.2 $\pm$ 3.7	&	6	&	MOJAVE	&	6.45$\pm$0.30	\\	
	&		&		&		&		&		&		&		&		&	120 $\pm$ 14	&	7	&	MOJAVE	&	9.9$\pm$1.1	\\	\hline
1150+497 	&	F/QSO	&	0.334	&	7.81	&	L18	&	17	&	0.052	&	110	&	0.28	&	845 $\pm$ 98	&	1	&	MOJAVE	&	17.5$\pm$2.0	\\	
	&		&		&		&		&		&		&		&		&	477 $\pm$ 20	&	2	&	MOJAVE	&	9.86$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&	392 $\pm$ 20	&	5	&	MOJAVE	&	8.11$\pm$0.41	\\	
	&		&		&		&		&		&		&		&		&	398 $\pm$ 39	&	7	&	MOJAVE	&	8.23$\pm$0.80	\\	
	&		&		&		&		&		&		&		&		&	290 $\pm$ 21	&	8	&	MOJAVE	&	6.00$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&	304 $\pm$ 17	&	11	&	MOJAVE	&	6.27$\pm$0.34	\\	\hline
1150+812	&	F	&	1.25	&	3.2	&	L18	&	18.4	&	0.175	&	1343	&	0.36	&	119.7 $\pm$ 5.7	&	2	&	MOJAVE	&	7.38$\pm$0.35	\\	
	&		&		&		&		&		&		&		&		&	109.5 $\pm$ 3.7	&	3a 	&	MOJAVE	&	6.75$\pm$0.23	\\	
	&		&		&		&		&		&		&		&		&	164.4 $\pm$ 8.6	&	4a 	&	MOJAVE	&	10.13$\pm$0.53	\\	
	&		&		&		&		&		&		&		&		&	100.0 $\pm$ 9.6	&	5	&	MOJAVE	&	6.17$\pm$0.59	\\	
	&		&		&		&		&		&		&		&		&	109.0 $\pm$ 3.7	&	6a 	&	MOJAVE	&	6.72$\pm$0.23	\\	
	&		&		&		&		&		&		&		&		&	114 $\pm$ 16	&	7	&	MOJAVE	&	7.00$\pm$1.00	\\	\hline
1157-215 	&	F	&	0.927	&		&		&	17.8	&	0.104	&	386	&	0	&	9.3 $\pm$ 3.8	&	1	&	MOJAVE	&	0.46$\pm$0.19	\\	
	&		&		&		&		&		&		&		&		&	83 $\pm$ 22	&	2	&	MOJAVE	&	4.1$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&	26.2 $\pm$ 8.0	&	3	&	MOJAVE	&	1.30$\pm$0.40	\\	\hline
1302-102 	&	F	&	0.278	&	10.03	&	L18	&	14.4	&	0.099	&	711	&	4.02	&	177 $\pm$ 22	&	3	&	MOJAVE	&	3.09$\pm$0.38	\\	
	&		&		&		&		&		&		&		&		&	487 $\pm$ 16	&	4a 	&	MOJAVE	&	8.50$\pm$0.28	\\	
	&		&		&		&		&		&		&		&		&	399 $\pm$ 34	&	5	&	MOJAVE	&	6.96$\pm$0.59	\\	
	&		&		&		&		&		&		&		&		&	433 $\pm$ 33	&	6	&	MOJAVE	&	7.56$\pm$0.58	\\	
	&		&		&		&		&		&		&		&		&	380 $\pm$ 53	&	8	&	MOJAVE	&	6.64$\pm$0.92	\\	\hline
1331+170 	&	F	&	2.084	&	1.98	&	L18	&	16.1	&	0.051	&	391	&	0.64	&	63.7 $\pm$ 6.0	&	1	&	MOJAVE	&	5.40$\pm$0.51	\\	
	&		&		&		&		&		&		&		&		&	47.1 $\pm$ 3.5	&	2	&	MOJAVE	&	3.99$\pm$0.30	\\	\hline
1435+638 	&	F	&	2.068	&	0.83	&	L18	&	17	&	0.036	&	952	&	0.34	&	66 $\pm$ 16	&	1	&	MOJAVE	&	5.6$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&	93.7 $\pm$ 2.2	&	3	&	MOJAVE	&	7.92$\pm$0.19	\\	
	&		&		&		&		&		&		&		&		&	15.7 $\pm$ 7.5	&	5	&	MOJAVE	&	1.33$\pm$0.63	\\	
	&		&		&		&		&		&		&		&		&	28.8 $\pm$ 2.9	&	6	&	MOJAVE	&	2.44$\pm$0.24	\\	
	&		&		&		&		&		&		&		&		&	6.2 $\pm$ 5.0e	&	7	&	MOJAVE	&	0.52$\pm$0.42	\\	\hline
1458+718	&	Sy 1.5	&	0.905	&	3.92	&	L18	&	17.2	&	0.056	&	7468	&	0.77	&	65 $\pm$ 29	&	1	&	MOJAVE	&	3.2$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&	83 $\pm$ 19	&	2a 	&	MOJAVE	&	4.03$\pm$0.92	\\	
	&		&		&		&		&		&		&		&		&	55 $\pm$ 11	&	3	&	MOJAVE	&	2.66$\pm$0.55	\\	
	&		&		&		&		&		&		&		&		&	28.3 $\pm$ 5.7	&	4	&	MOJAVE	&	1.37$\pm$0.28	\\	
	&		&		&		&		&		&		&		&		&	14.7 $\pm$ 8.8	&	5	&	MOJAVE	&	0.71$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&	138.4 $\pm$ 5.6	&	6	&	MOJAVE	&	6.72$\pm$0.27	\\	
	&		&		&		&		&		&		&		&		&	117.1 $\pm$ 4.3	&	7a 	&	MOJAVE	&	5.69$\pm$0.21	\\	\hline
1504?166	&	F	&	0.876	&	18.41	&	L18	&	18.8	&	0.215	&	2711	&	6.11	&	75.0 $\pm$ 7.1	&	1a 	&	MOJAVE	&	3.56$\pm$0.34	\\	
	&		&		&		&		&		&		&		&		&	35.4 $\pm$ 6.4	&	2	&	MOJAVE	&	1.68$\pm$0.30	\\	
	&		&		&		&		&		&		&		&		&	83.6 $\pm$ 1.9	&	3a 	&	MOJAVE	&	3.966$\pm$0.089	\\	
	&		&		&		&		&		&		&		&		&	97.3 $\pm$ 4.3	&	5	&	MOJAVE	&	4.61$\pm$0.20	\\	\hline
1532+016	&	F	&	1.42	&	10.13	&	L18	&	19.3	&	0.117	&	1344	&	0.9	&	13.2 $\pm$ 4.6	&	1	&	MOJAVE	&	0.89$\pm$0.31	\\	
	&		&		&		&		&		&		&		&		&	97.1 $\pm$ 9.7	&	2	&	MOJAVE	&	6.57$\pm$0.65	\\	
	&		&		&		&		&		&		&		&		&	99.8 $\pm$ 6.9	&	4	&	MOJAVE	&	6.75$\pm$0.46	\\	\hline
1617+229 	&	F	&	1.987	&	9.37	&	L18	&	19.9	&	0.158	&	475	&	0	&	41 $\pm$ 49	&	1	&	MOJAVE	&	3.4$\pm$4.1	\\	
	&		&		&		&		&		&		&		&		&	26.8 $\pm$ 8.7	&	2	&	MOJAVE	&	2.22$\pm$0.72	\\	
	&		&		&		&		&		&		&		&		&	48.8 $\pm$ 3.2	&	3	&	MOJAVE	&	4.03$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&	18 $\pm$ 16	&	4	&	MOJAVE	&	1.5$\pm$1.4	\\	\hline
1618+177	&	Sy 1.5	&	0.555	&		&		&		&		&		&		&	100$\pm$30	&		&	VC94	&	3.05$\pm$0.91	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
1637+574	&	F	&	0.75	&	7.97	&	L18	&	16.8	&	0.027	&	1199	&	1.04	&	213.0 $\pm$ 9.7	&	1a 	&	MOJAVE	&	8.94$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&	306 $\pm$ 16	&	2	&	MOJAVE	&	12.84$\pm$0.69	\\	
	&		&		&		&		&		&		&		&		&	181 $\pm$ 18	&	5	&	MOJAVE	&	7.60$\pm$0.74	\\	
	&		&		&		&		&		&		&		&		&	228 $\pm$ 16	&	6a 	&	MOJAVE	&	9.56$\pm$0.67	\\	
	&		&		&		&		&		&		&		&		&	280 $\pm$ 16	&	7	&	MOJAVE	&	11.76$\pm$0.68	\\	
	&		&		&		&		&		&		&		&		&	324 $\pm$ 21	&	9	&	MOJAVE	&	13.61$\pm$0.89	\\	\hline
1642+690	&	F	&	0.751	&	3.12	&	L18	&	18.6	&	0.086	&	1720	&	0.32	&	32.2 $\pm$ 6.7	&	1	&	MOJAVE	&	1.35$\pm$0.28	\\	
	&		&		&		&		&		&		&		&		&	346.4 $\pm$ 6.2	&	3a 	&	MOJAVE	&	14.54$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&	78 $\pm$ 11	&	5	&	MOJAVE	&	3.26$\pm$0.47	\\	
	&		&		&		&		&		&		&		&		&	25 $\pm$ 11	&	9	&	MOJAVE	&	1.06$\pm$0.46	\\	
	&		&		&		&		&		&		&		&		&	235 $\pm$ 18	&	10	&	MOJAVE	&	9.86$\pm$0.77	\\	\hline
1655+077	&	F	&	0.621	&	6.24	&	L18	&	19.5	&	0.344	&	1413	&	0.56	&	156 $\pm$ 29	&	1	&	MOJAVE	&	5.6$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&	22.5 $\pm$ 7.2	&	2	&	MOJAVE	&	0.81$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&	412 $\pm$ 31	&	5	&	MOJAVE	&	14.8$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&	310 $\pm$ 11	&	6	&	MOJAVE	&	11.13$\pm$0.38	\\	
	&		&		&		&		&		&		&		&		&	273 $\pm$ 15	&	7	&	MOJAVE	&	9.79$\pm$0.54	\\	
	&		&		&		&		&		&		&		&		&	301.8 $\pm$ 9.8	&	9a 	&	MOJAVE	&	10.82$\pm$0.35	\\	
	&		&		&		&		&		&		&		&		&	95.1 $\pm$ 8.7	&	10	&	MOJAVE	&	3.41$\pm$0.31	\\	\hline
1721+343	&	F	&	0.206	&		&		&		&		&		&		&	160$\pm$50	&	B	&	VC94	&	1.98$\pm$0.62	\\	
	&		&		&		&		&		&		&		&		&	280$\pm$30	&	C	&	VC94	&	3.47$\pm$0.37	\\	\hline
1751+288	&	F	&	1.115	&	3.81	&	L18	&	20.3	&	0.136	&	414	&	0.28	&	70.8 $\pm$ 6.4	&	1	&	MOJAVE	&	4.03$\pm$0.36	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
1758+388	&	F	&	2.092	&	3.62	&	L18	&	17.5	&	0.062	&	326	&	0.68	&	26.0 $\pm$ 2.1	&	3	&	MOJAVE	&	2.22$\pm$0.18	\\	
	&		&		&		&		&		&		&		&		&	15.0 $\pm$ 1.3	&	4	&	MOJAVE	&	1.28$\pm$0.11	\\	\hline
1845+797	&	F	&	0.057	&	0.91	&	L18	&		&		&		&		&	589 $\pm$ 13	&	1	&	MOJAVE	&	2.157$\pm$0.049	\\	
	&		&		&		&		&		&		&		&		&	544 $\pm$ 12	&	3a 	&	MOJAVE	&	1.993$\pm$0.042	\\	
	&		&		&		&		&		&		&		&		&	284 $\pm$ 44	&	4	&	MOJAVE	&	1.04$\pm$0.16	\\	
	&		&		&		&		&		&		&		&		&	427 $\pm$ 37	&	5	&	MOJAVE	&	1.56$\pm$0.14	\\	
	&		&		&		&		&		&		&		&		&	265 $\pm$ 35	&	10	&	MOJAVE	&	0.97$\pm$0.13	\\	\hline
1901+319	&	Sy 1.5	&	0.635	&		&		&	15.8	&	0.275	&	3204	&	0.53	&	15.2 $\pm$ 1.7e	&	1	&	MOJAVE	&	0.555$\pm$0.063	\\	
	&		&		&		&		&		&		&		&		&	241.1 $\pm$ 6.6	&	2	&	MOJAVE	&	8.81$\pm$0.24	\\	
	&		&		&		&		&		&		&		&		&	213.5 $\pm$ 5.8	&	4	&	MOJAVE	&	7.80$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&	86.6 $\pm$ 4.9	&	5a 	&	MOJAVE	&	3.16$\pm$0.18	\\	
	&		&		&		&		&		&		&		&		&	181 $\pm$ 11	&	7	&	MOJAVE	&	6.61$\pm$0.40	\\	
	&		&		&		&		&		&		&		&		&	193 $\pm$ 13	&	9	&	MOJAVE	&	7.05$\pm$0.49	\\	
	&		&		&		&		&		&		&		&		&	181 $\pm$ 18	&	11	&	MOJAVE	&	6.62$\pm$0.67	\\	
	&		&		&		&		&		&		&		&		&	75 $\pm$ 35	&	12	&	MOJAVE	&	2.7$\pm$1.3	\\	\hline
1928+738	&	F	&	0.302	&	4.96	&	L18	&	15.2	&	0.307	&	3950	&	3.66	&	433 $\pm$ 11	&	1	&	MOJAVE	&	8.16$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&	400 $\pm$ 56	&	2	&	MOJAVE	&	7.5$\pm$1.1	\\	
	&		&		&		&		&		&		&		&		&	259.8 $\pm$ 8.3	&	3a 	&	MOJAVE	&	4.90$\pm$0.16	\\	
	&		&		&		&		&		&		&		&		&	349 $\pm$ 14	&	4	&	MOJAVE	&	6.58$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&	268.7 $\pm$ 8.1	&	5	&	MOJAVE	&	5.07$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&	254.6 $\pm$ 3.8	&	6a 	&	MOJAVE	&	4.803$\pm$0.071	\\	
	&		&		&		&		&		&		&		&		&	259.6 $\pm$ 3.5	&	8a 	&	MOJAVE	&	4.898$\pm$0.066	\\	
	&		&		&		&		&		&		&		&		&	244.2 $\pm$ 7.7	&	9	&	MOJAVE	&	4.61$\pm$0.15	\\	
	&		&		&		&		&		&		&		&		&	254.7 $\pm$ 4.9	&	10a 	&	MOJAVE	&	4.805$\pm$0.092	\\	
	&		&		&		&		&		&		&		&		&	159.9 $\pm$ 3.6	&	11a 	&	MOJAVE	&	3.017$\pm$0.068	\\	
	&		&		&		&		&		&		&		&		&	158 $\pm$ 17	&	12	&	MOJAVE	&	2.99$\pm$0.33	\\	
	&		&		&		&		&		&		&		&		&	134 $\pm$ 11	&	13	&	MOJAVE	&	2.53$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&	30 $\pm$ 18	&	15	&	MOJAVE	&	0.56$\pm$0.34	\\	\hline
1936-155	&	F	&	1.657	&	48.29	&	L18	&	20.6	&	0.372	&	609	&	0.45	&	20 $\pm$ 14	&	1	&	MOJAVE	&	1.5$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&	72.5 $\pm$ 7.9	&	2	&	MOJAVE	&	5.37$\pm$0.58	\\	
	&		&		&		&		&		&		&		&		&	28.0 $\pm$ 5.9	&	5	&	MOJAVE	&	2.08$\pm$0.44	\\	\hline
1951+498	&	F	&	0.466	&		&		&		&		&		&		&	28.9 $\pm$ 7.9	&	3a 	&	MOJAVE	&	2.21$\pm$0.60	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
2005+403	&	F	&	1.736	&	41.26	&	L18	&	20.3	&	1.582	&	2470	&	0.73	&	130 $\pm$ 16	&	4	&	MOJAVE	&	9.9$\pm$1.2	\\	
	&		&		&		&		&		&		&		&		&	40 $\pm$ 21	&	10	&	MOJAVE	&	3.0$\pm$1.6	\\	\hline
2008-159	&	F	&	1.18	&	7.75	&	L18	&	16.8	&	0.336	&	547	&	1.72	&	90 $\pm$ 10	&	1a 	&	MOJAVE	&	5.30$\pm$0.59	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
2037+511	&	F	&	1.686	&	19.86	&	L18	&	18.9	&	2.392	&	6081	&	0.28	&	90 $\pm$ 19	&	1	&	MOJAVE	&	6.7$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&	21.7 $\pm$ 4.6	&	2a 	&	MOJAVE	&	1.63$\pm$0.35	\\	
	&		&		&		&		&		&		&		&		&	7 $\pm$ 28e	&	3	&	MOJAVE	&	0.5$\pm$2.1	\\	
	&		&		&		&		&		&		&		&		&	64.4 $\pm$ 5.9	&	6	&	MOJAVE	&	4.83$\pm$0.45	\\	\hline
2121+053	&	F	&	1.941	&	10.31	&	L18	&	17.4	&	0.167	&	794	&	0.35	&	142.7 $\pm$ 9.0	&	2a 	&	MOJAVE	&	11.64$\pm$0.74	\\	
	&		&		&		&		&		&		&		&		&	88.9 $\pm$ 6.5	&	3	&	MOJAVE	&	7.25$\pm$0.53	\\	\hline
2126-158 	&	F	&	3.268	&	6.36	&	L18	&	16.5	&	0.18	&	590	&	1.54	&	37.2 $\pm$ 4.2	&	2	&	MOJAVE	&	3.96$\pm$0.45	\\	
	&		&		&		&		&		&		&		&		&		&		&		&		\\	\hline
2128-123	&	F	&	0.501	&	21.36	&	L18	&	15.3	&	0.147	&	1770	&	2.82	&	208.7 $\pm$ 8.3	&	3a 	&	MOJAVE	&	6.22$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&	207 $\pm$ 11	&	4	&	MOJAVE	&	6.17$\pm$0.33	\\	
	&		&		&		&		&		&		&		&		&	33.2 $\pm$ 7.0	&	6	&	MOJAVE	&	0.99$\pm$0.21	\\	
	&		&		&		&		&		&		&		&		&	19.0 $\pm$ 4.3e	&	7	&	MOJAVE	&	0.57$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&	26.5 $\pm$ 3.2	&	8	&	MOJAVE	&	0.790$\pm$0.096	\\	
	&		&		&		&		&		&		&		&		&	12.0 $\pm$ 2.8e	&	9	&	MOJAVE	&	0.358$\pm$0.083	\\	
	&		&		&		&		&		&		&		&		&	239 $\pm$ 10	&	12	&	MOJAVE	&	7.12$\pm$0.31	\\	
	&		&		&		&		&		&		&		&		&	190.2 $\pm$ 9.0	&	13	&	MOJAVE	&	5.67$\pm$0.27	\\	\hline
2134+004	&	F	&	1.945	&	1.71	&	L18	&	16.8	&	0.152	&	3473	&	0.98	&	1.7 $\pm$ 3.1e	&	1	&	MOJAVE	&	0.14$\pm$0.25	\\	
	&		&		&		&		&		&		&		&		&	62.3 $\pm$ 4.0	&	2a 	&	MOJAVE	&	5.07$\pm$0.32	\\	
	&		&		&		&		&		&		&		&		&	24.8 $\pm$ 2.5	&	4	&	MOJAVE	&	2.02$\pm$0.20	\\	
	&		&		&		&		&		&		&		&		&	15.9 $\pm$ 2.8	&	5a 	&	MOJAVE	&	1.29$\pm$0.23	\\	\hline
2136+141	&	F	&	2.427	&	4.48	&	L18	&	18.2	&	0.227	&	1132	&	0.46	&	29 $\pm$ 10	&	1	&	MOJAVE	&	2.68$\pm$0.97	\\	
	&		&		&		&		&		&		&		&		&	28.0 $\pm$ 6.4	&	2	&	MOJAVE	&	2.58$\pm$0.59	\\	
	&		&		&		&		&		&		&		&		&	44.9 $\pm$ 2.0	&	3a 	&	MOJAVE	&	4.13$\pm$0.18	\\	
	&		&		&		&		&		&		&		&		&	33.8 $\pm$ 1.3	&	4a 	&	MOJAVE	&	3.11$\pm$0.12	\\	
	&		&		&		&		&		&		&		&		&	22.1 $\pm$ 1.5	&	5a 	&	MOJAVE	&	2.03$\pm$0.14	\\	\hline
2201+315	&	F	&	0.298	&	2.95	&	L18	&	14.3	&	0.281	&	2878	&	3.22	&	324.5 $\pm$ 6.6	&	1	&	MOJAVE	&	5.98$\pm$0.12	\\	
	&		&		&		&		&		&		&		&		&	338.1 $\pm$ 6.9	&	2a 	&	MOJAVE	&	6.23$\pm$0.13	\\	
	&		&		&		&		&		&		&		&		&	10.0 $\pm$ 4.6e	&	3	&	MOJAVE	&	0.185$\pm$0.084	\\	
	&		&		&		&		&		&		&		&		&	377 $\pm$ 11	&	4	&	MOJAVE	&	6.95$\pm$0.20	\\	
	&		&		&		&		&		&		&		&		&	332 $\pm$ 14	&	5	&	MOJAVE	&	6.12$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&	449.1 $\pm$ 5.3	&	6a 	&	MOJAVE	&	8.281$\pm$0.097	\\	
	&		&		&		&		&		&		&		&		&	433 $\pm$ 26	&	7	&	MOJAVE	&	7.98$\pm$0.48	\\	
	&		&		&		&		&		&		&		&		&	250 $\pm$ 21	&	8	&	MOJAVE	&	4.61$\pm$0.38	\\	\hline
2216-038	&	F	&	0.901	&	12.23	&	L18	&	16.3	&	0.226	&	2218	&	0.75	&	117.8 $\pm$ 5.4	&	1a 	&	MOJAVE	&	5.71$\pm$0.26	\\	
	&		&		&		&		&		&		&		&		&	139 $\pm$ 14	&	2	&	MOJAVE	&	6.75$\pm$0.70	\\	
	&		&		&		&		&		&		&		&		&	118.2 $\pm$ 7.7	&	3	&	MOJAVE	&	5.73$\pm$0.37	\\	\hline
2223+210 	&	F	&	1.959	&	11.26	&	L18	&	17.8	&	0.107	&	1838	&	1.54	&	203.6 $\pm$ 9.9	&	1	&	MOJAVE	&	16.69$\pm$0.81	\\	
	&		&		&		&		&		&		&		&		&	361 $\pm$ 26	&	2	&	MOJAVE	&	29.6$\pm$2.2	\\	
	&		&		&		&		&		&		&		&		&	142 $\pm$ 28	&	3	&	MOJAVE	&	11.7$\pm$2.3	\\	\hline
2243-123	&	F	&	0.63	&	9.03	&	L18	&	16.8	&	0.117	&	1882	&	1.43	&	58 $\pm$ 13	&	1	&	MOJAVE	&	2.11$\pm$0.49	\\	
	&		&		&		&		&		&		&		&		&	135.7 $\pm$ 5.9	&	2	&	MOJAVE	&	4.94$\pm$0.22	\\	
	&		&		&		&		&		&		&		&		&	119.8 $\pm$ 7.1	&	3a 	&	MOJAVE	&	4.36$\pm$0.26	\\	\hline
2318+049 	&	F	&	0.622	&		&		&	18.5	&	0.148	&	542	&	0.59	&	177 $\pm$ 17	&	1	&	MOJAVE	&	6.37$\pm$0.61	\\	
	&		&		&		&		&		&		&		&		&	155 $\pm$ 16	&	3	&	MOJAVE	&	5.58$\pm$0.59	\\	
2351+456	&	F	&	1.992	&	3.36	&	L18	&	19.1	&	0.286	&	1872	&	0.26	&	266 $\pm$ 17	&	1	&	MOJAVE	&	22.0$\pm$1.4	\\	
	&		&		&		&		&		&		&		&		&	19.4 $\pm$ 7.8e	&	2	&	MOJAVE	&	1.61$\pm$0.65	\\	
	&		&		&		&		&		&		&		&		&	185 $\pm$ 13	&	4	&	MOJAVE	&	15.3$\pm$1.0	\\	
	&		&		&		&		&		&		&		&		&	133.8 $\pm$ 7.5	&	5	&	MOJAVE	&	11.05$\pm$0.62	\\	
	&		&		&		&		&		&		&		&		&	234 $\pm$ 11	&	6	&	MOJAVE	&	19.32$\pm$0.91	\\	
	&		&		&		&		&		&		&		&		&	304 $\pm$ 21	&	7	&	MOJAVE	&	25.1$\pm$1.7	\\	\hline
2356+196 	&	F	&	1.066	&	3.2	&	L18	&	17.8	&	0.126	&	673	&	0.31	&	14.5 $\pm$ 3.0	&	1	&	MOJAVE	&	0.80$\pm$0.17	\\	
	&		&		&		&		&		&		&		&		&	14 $\pm$ 12	&	2	&	MOJAVE	&	0.78$\pm$0.65	\\	
	&		&		&		&		&		&		&		&		&	19 $\pm$ 12	&	3	&	MOJAVE	&	1.03$\pm$0.65	\\	
	&		&		&		&		&		&		&		&		&	20 $\pm$ 11	&	4	&	MOJAVE	&	1.09$\pm$0.58	\\	
	&		&		&		&		&		&		&		&		&	13.0 $\pm$ 7.7	&	5a 	&	MOJAVE	&	0.72$\pm$0.43	\\	
	&		&		&		&		&		&		&		&		&	28.6 $\pm$ 5.0	&	6	&	MOJAVE	&	1.57$\pm$0.27	\\	\hline
\enddata
\label{Tab-non-FDS}
\tablecomments{Note to the Table: B08: \citet{Britzen2008}; F09: \citet{Fan2009}; Gio99a: \citet{Giovannini1999}; Frey2014: \citet{Frey2014}; H09: \citet{Hovatta2009}; L18: \citet{Liodakis2018}; Marc85: \citet{Marcaide1985}; SHW98: \citet{Shen1998}; VC94: \citet{VC1994}; CJF: Caltech-Jodrell Bank Flat-spectrum sample: http://www.mpifr-bonn. mpg.de/staff/sbritzen/cjf.html; MOJAVE: Monitoring Of Jets in Active galactic nuclei with VLBA Experiments: http://www.physics.purdue.edu/MOJAVE/}
\end{deluxetable}
